Building Qutrit Diagonal Gates from Phase Gadgets

Phase gadgets have proved to be an indispensable tool for reasoning about ZX-diagrams, being used in optimisation and simulation of quantum circuits and the theory of measurement-based quantum computation. In this paper we study phase gadgets for qutrits. We present the flexsymmetric variant of the original qutrit ZX-calculus, which allows for rewriting that is closer in spirit to the original (qubit) ZX-calculus. In this calculus phase gadgets look as you would expect, but there are non-trivial differences in their properties. We devise new qutrit-specific tricks to extend the graphical Fourier theory of qubits, resulting in a translation between the 'additive' phase gadgets and a 'multiplicative' counterpart we dub phase multipliers. This enables us to generalise the qubit notion of multiple-control to qutrits in two ways. The first type is controlling on a single tritstring, while the second type applies the gate a number of times equal to the tritwise multiplication modulo 3 of the control qutrits.We show how both types of control can be implemented for any qutrit Z or X phase gate, ancilla-free, and using only Clifford and phase gates. The first requires a polynomial number of gates and exponentially small phases, while the second requires an exponential number of gates, but constant sized phases. This is interesting, because such a construction is not possible in the qubit setting. As an application of these results we find a construction for emulating arbitrary qubit diagonal unitaries, and specifically find an ancilla-free emulation for the qubit CCZ gate that only requires three single-qutrit non-Clifford gates, provably lower than the four T gates needed for qubits with ancilla.

==> figures/XD_rules/b1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0.5) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=XD dot] (4) at (1, 0.5) {};
		\node [style=XD dot] (5) at (-2.5, 0) {};
		\node [style=Z dot] (6) at (-1.75, 0) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=XD dot] (8) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5) to (6);
		\draw [style=none, in=180, out=-30] (6) to (1.center);
		\draw [style=none, in=180, out=45] (6) to (2.center);
		\draw [style=none] (8) to (0.center);
		\draw [style=none] (4) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XD_rules/b2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.525) {};
		\node [style=XD dot] (1) at (-2.75, 0) {};
		\node [style=Z dot] (2) at (1.75, 0.525) {};
		\node [style=none] (3) at (3.5, -0.525) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (-3.5, -0.5) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=Z dot] (8) at (1.75, -0.525) {};
		\node [style=XD dot] (9) at (2.75, -0.525) {};
		\node [style=none] (10) at (1, 0.525) {};
		\node [style=none] (11) at (3.5, 0.525) {};
		\node [style=none] (12) at (-3.5, 0.5) {};
		\node [style=Z dot] (13) at (-1.75, 0) {};
		\node [style=XD dot] (14) at (2.75, 0.525) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (11.center) to (14);
		\draw [style=none] (3.center) to (9);
		\draw [style=none] (2) to (10.center);
		\draw [style=none] (14) to (2);
		\draw [style=none] (8) to (0.center);
		\draw [style=none] (9) to (8);
		\draw [style=none, in=60, out=180] (4.center) to (13);
		\draw [style=none] (13) to (1);
		\draw [style=none, in=0, out=-120] (1) to (5.center);
		\draw [style=none, in=0, out=120] (1) to (12.center);
		\draw [in=180, out=-60] (13) to (7.center);
		\draw (8) to (14);
		\draw (2) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XD_rules/derived_rules/eu1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (166) at (-0.75, 0) {};
		\node [style=none] (167) at (-1.75, 0) {};
		\node [style=hadamard] (169) at (-1.25, 0) {};
		\node [style=none] (171) at (0.75, 0) {};
		\node [style=hadamard] (172) at (1.75, 0) {};
		\node [style=hadamard] (173) at (1.25, 0) {};
		\node [style=hadamard] (174) at (2.25, 0) {};
		\node [style=hadamard] (175) at (2.75, 0) {};
		\node [style=hadamard] (176) at (3.25, 0) {};
		\node [style=none] (177) at (3.75, 0) {};
		\node [style=none] (178) at (0, 0) {$=$};
		\node [style=none] (179) at (4.5, 0) {=};
		\node [style=none] (180) at (5.75, 0) {};
		\node [style=none] (181) at (10.25, 0) {};
		\node [style=XD phase dot] (182) at (7, 0) {$\frac{1}{1}$};
		\node [style=XD phase dot] (183) at (9, 0) {$\frac{1}{1}$};
		\node [style=Z phase dot] (184) at (8, 0) {$\frac{1}{1}$};
		\node [style=none] (185) at (5.25, 0) {$\texttt{-}i$};
		\node [style=hadamard] (186) at (6.25, 0) {};
		\node [style=hadamard] (187) at (9.75, 0) {};
		\node [style=none] (188) at (11, 0) {=};
		\node [style=none] (189) at (12.25, 0) {};
		\node [style=none] (190) at (17.75, 0) {};
		\node [style=XD phase dot] (191) at (13.5, 0) {$\frac{1}{1}$};
		\node [style=XD phase dot] (192) at (16.5, 0) {$\frac{1}{1}$};
		\node [style=XD phase dot] (193) at (15, 0) {$\frac{1}{1}$};
		\node [style=none] (194) at (11.75, 0) {$\texttt{-}i$};
		\node [style=hadamard] (195) at (12.75, 0) {};
		\node [style=hadamard] (196) at (17.25, 0) {};
		\node [style=hadamard] (197) at (14.25, 0) {};
		\node [style=hadamard] (198) at (15.75, 0) {};
		\node [style=none] (199) at (18.5, 0) {=};
		\node [style=none] (200) at (19.75, 0) {};
		\node [style=none] (201) at (23.25, 0) {};
		\node [style=Z phase dot] (202) at (20.5, 0) {$\frac{1}{1}$};
		\node [style=Z phase dot] (203) at (22.5, 0) {$\frac{1}{1}$};
		\node [style=XD phase dot] (204) at (21.5, 0) {$\frac{1}{1}$};
		\node [style=none] (205) at (19.25, 0) {$\texttt{-}i$};
		\node [style=none] (207) at (0, 1.025) {{\footnotesize $(H4)$}};
		\node [style=none] (209) at (4.75, 1.025) {{\footnotesize \eqref{eq:eu1_p1}}};
		\node [style=none] (211) at (11, 1.025) {{\footnotesize $(H)$}};
		\node [style=none] (213) at (18.5, 1.025) {{\footnotesize $(H)$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (169) to (167.center);
		\draw [style=simple] (166.center) to (169);
		\draw [style=simple] (172) to (173);
		\draw [style=simple] (174) to (172);
		\draw [style=simple] (173) to (171.center);
		\draw [style=simple] (174) to (175);
		\draw [style=simple] (175) to (176);
		\draw [style=simple] (176) to (177.center);
		\draw [style=simple] (182) to (184);
		\draw [style=simple] (184) to (183);
		\draw [style=simple] (180.center) to (186);
		\draw [style=simple] (186) to (182);
		\draw [style=simple] (183) to (187);
		\draw [style=simple] (187) to (181.center);
		\draw [style=simple] (189.center) to (195);
		\draw [style=simple] (195) to (191);
		\draw [style=simple] (192) to (196);
		\draw [style=simple] (196) to (190.center);
		\draw [style=simple] (200.center) to (202);
		\draw [style=simple] (202) to (204);
		\draw [style=simple] (204) to (203);
		\draw [style=simple] (203) to (201.center);
		\draw [style=simple] (191) to (197);
		\draw [style=simple] (197) to (193);
		\draw [style=simple] (193) to (198);
		\draw [style=simple] (198) to (192);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XD_rules/derived_rules/eu1_p1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=XD phase dot] (243) at (4.2, 0) {$\frac{1}{1}$};
		\node [style=XD phase dot] (244) at (5.9, 0) {$\frac{1}{1}$};
		\node [style=Z phase dot] (245) at (5.05, 0) {$\frac{1}{1}$};
		\node [style=none] (247) at (-3, 0) {};
		\node [style=none] (248) at (-1, 0) {};
		\node [style=hadamard] (249) at (-2.5, 0) {};
		\node [style=hadamard] (250) at (-2, 0) {};
		\node [style=hadamard] (251) at (-1.5, 0) {};
		\node [style=none] (252) at (0, 0) {=};
		\node [style=none] (253) at (0, 1) {{\footnotesize \eqref{eq:eu_p1}}};
		\node [style=none] (254) at (1.4, 0) {};
		\node [style=none] (255) at (6.65, 0) {};
		\node [style=hadamard] (256) at (1.9, 0) {};
		\node [style=hadamard] (257) at (2.4, 0) {};
		\node [style=hadamard] (258) at (2.9, 0) {};
		\node [style=hadamard] (259) at (3.4, 0) {};
		\node [style=none] (260) at (0.75, 0) {$-i$};
		\node [style=XD phase dot] (261) at (9.85, 0) {$\frac{1}{1}$};
		\node [style=XD phase dot] (262) at (11.55, 0) {$\frac{1}{1}$};
		\node [style=Z phase dot] (263) at (10.7, 0) {$\frac{1}{1}$};
		\node [style=none] (264) at (7.65, 0) {=};
		\node [style=none] (265) at (7.65, 1) {{\footnotesize $(H4)$}};
		\node [style=none] (266) at (9.05, 0) {};
		\node [style=none] (267) at (12.3, 0) {};
		\node [style=none] (272) at (8.4, 0) {$-i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (243) to (245);
		\draw [style=simple] (245) to (244);
		\draw (247.center) to (248.center);
		\draw (254.center) to (255.center);
		\draw [style=simple] (261) to (263);
		\draw [style=simple] (263) to (262);
		\draw (266.center) to (267.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XD_rules/derived_rules/eu_p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (0, 0) {=};
		\node [style=none] (92) at (-0.75, 0) {};
		\node [style=none] (93) at (-2.75, 0) {};
		\node [style=hadamard] (94) at (-1.75, 0) {};
		\node [style=hadamard] (95) at (-2.25, 0) {};
		\node [style=hadamard] (98) at (-1.25, 0) {};
		\node [style=none] (127) at (1.25, 0) {};
		\node [style=none] (128) at (5.75, 0) {};
		\node [style=XD phase dot] (129) at (2.5, 0) {$\frac{2}{2}$};
		\node [style=XD phase dot] (130) at (4.5, 0) {$\frac{2}{2}$};
		\node [style=Z phase dot] (131) at (3.5, 0) {$\frac{2}{2}$};
		\node [style=none] (132) at (0.75, 0) {$i$};
		\node [style=hadamard] (133) at (1.75, 0) {};
		\node [style=hadamard] (136) at (5.25, 0) {};
		\node [style=none] (137) at (6.75, 0) {=};
		\node [style=none] (138) at (8, 0) {};
		\node [style=none] (139) at (13.5, 0) {};
		\node [style=XD phase dot] (140) at (9.25, 0) {$\frac{2}{2}$};
		\node [style=XD phase dot] (141) at (12.25, 0) {$\frac{2}{2}$};
		\node [style=XD phase dot] (142) at (10.75, 0) {$\frac{2}{2}$};
		\node [style=none] (143) at (7.5, 0) {$i$};
		\node [style=hadamard] (144) at (8.5, 0) {};
		\node [style=hadamard] (147) at (13, 0) {};
		\node [style=hadamard] (148) at (10, 0) {};
		\node [style=hadamard] (149) at (11.5, 0) {};
		\node [style=none] (150) at (14.25, 0) {=};
		\node [style=none] (151) at (15.5, 0) {};
		\node [style=none] (152) at (19, 0) {};
		\node [style=Z phase dot] (153) at (16.25, 0) {$\frac{2}{2}$};
		\node [style=Z phase dot] (154) at (18.25, 0) {$\frac{2}{2}$};
		\node [style=XD phase dot] (155) at (17.25, 0) {$\frac{2}{2}$};
		\node [style=none] (156) at (15, 0) {$i$};
		\node [style=none] (161) at (0, 1.025) {{\footnotesize $(EU)$}};
		\node [style=none] (163) at (6.75, 1.025) {{\footnotesize $(H)$}};
		\node [style=none] (165) at (14.25, 1.025) {{\footnotesize $(H)$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (94) to (95);
		\draw [style=simple] (98) to (94);
		\draw [style=simple] (98) to (92.center);
		\draw [style=simple] (129) to (131);
		\draw [style=simple] (131) to (130);
		\draw [style=simple] (127.center) to (133);
		\draw [style=simple] (130) to (136);
		\draw [style=simple] (138.center) to (144);
		\draw [style=simple] (141) to (147);
		\draw [style=simple] (140) to (148);
		\draw [style=simple] (148) to (142);
		\draw [style=simple] (142) to (149);
		\draw [style=simple] (149) to (141);
		\draw [style=simple] (151.center) to (153);
		\draw [style=simple] (153) to (155);
		\draw [style=simple] (155) to (154);
		\draw [style=simple] (136) to (128.center);
		\draw [style=simple] (139.center) to (147);
		\draw [style=simple] (154) to (152.center);
		\draw [style=simple] (95) to (93.center);
		\draw [style=simple] (129) to (133);
		\draw [style=simple] (140) to (144);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XD_rules/derived_rules/eu_p1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (0, 0) {=};
		\node [style=none] (92) at (-1.25, 0) {};
		\node [style=none] (93) at (-5.5, 0) {};
		\node [style=hadamard] (95) at (-5, 0) {};
		\node [style=none] (127) at (1.25, 0) {};
		\node [style=none] (128) at (7, 0) {};
		\node [style=none] (132) at (0.75, 0) {$-i$};
		\node [style=none] (161) at (8, 2.025) {{\footnotesize $(EU)$}};
		\node [style=XD phase dot] (166) at (-4.25, 0) {$\frac{1}{1}$};
		\node [style=XD phase dot] (167) at (-2.25, 0) {$\frac{1}{1}$};
		\node [style=Z phase dot] (168) at (-3.25, 0) {$\frac{1}{1}$};
		\node [style=none] (169) at (0, 3) {{\footnotesize $(H4)$}};
		\node [style=none] (170) at (0, 2) {{\footnotesize $(H2)$}};
		\node [style=XD phase dot] (171) at (3.5, 0) {$\frac{1}{1}$};
		\node [style=XD phase dot] (172) at (6, 0) {$\frac{1}{1}$};
		\node [style=Z phase dot] (173) at (5, 0) {$\frac{1}{1}$};
		\node [style=none] (174) at (0, 1) {{\footnotesize \eqref{eq:k1_0}}};
		\node [style=hadamard] (175) at (2, 0) {};
		\node [style=XD dot] (176) at (2.75, 0) {};
		\node [style=XD dot] (177) at (4.25, 0) {};
		\node [style=none] (178) at (8, 0) {=};
		\node [style=none] (179) at (8.75, 0) {};
		\node [style=none] (180) at (14.5, 0) {};
		\node [style=XD phase dot] (183) at (13.5, 0) {$\frac{1}{1}$};
		\node [style=Z phase dot] (184) at (12.5, 0) {$\frac{1}{1}$};
		\node [style=XD dot] (187) at (11.75, 0) {};
		\node [style=none] (188) at (8, 1) {{\footnotesize $(SX)$}};
		\node [style=XD phase dot] (189) at (9.5, 0) {$\frac{2}{2}$};
		\node [style=Z phase dot] (191) at (10.5, 0) {$\frac{2}{2}$};
		\node [style=XD dot] (192) at (11.25, 0) {};
		\node [style=none] (194) at (15.5, 0) {=};
		\node [style=none] (195) at (16.25, 0) {};
		\node [style=none] (196) at (20, 0) {};
		\node [style=XD phase dot] (198) at (18.5, 0) {$\frac{1}{1}$};
		\node [style=XD phase dot] (202) at (17, 0) {$\frac{2}{2}$};
		\node [style=none] (204) at (15.5, 2) {{\footnotesize $(SZ)$}};
		\node [style=none] (205) at (15.5, 3) {{\footnotesize \eqref{eq:k1_0}}};
		\node [style=none] (206) at (15.5, 1) {{\footnotesize $(ID)$}};
		\node [style=XD dot] (207) at (19.25, 0) {};
		\node [style=XD dot] (208) at (17.75, 0) {};
		\node [style=none] (209) at (21, 0) {=};
		\node [style=none] (210) at (21.75, 0) {};
		\node [style=none] (211) at (22.75, 0) {};
		\node [style=none] (215) at (21, 3) {{\footnotesize $(SX)$}};
		\node [style=none] (220) at (21, 1) {{\footnotesize $(H4)$}};
		\node [style=none] (221) at (21, 2) {{\footnotesize $(H2)$}};
		\node [style=none] (222) at (-6.25, 0) {$-i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (95) to (93.center);
		\draw [style=simple] (166) to (168);
		\draw [style=simple] (168) to (167);
		\draw (167) to (92.center);
		\draw (127.center) to (128.center);
		\draw (166) to (95);
		\draw [style=simple] (171) to (173);
		\draw [style=simple] (173) to (172);
		\draw (179.center) to (180.center);
		\draw [style=simple] (184) to (183);
		\draw [style=simple] (189) to (191);
		\draw (195.center) to (196.center);
		\draw (210.center) to (211.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XD_rules/derived_rules/h2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8.25, 0) {};
		\node [style=none] (1) at (5.75, 0) {};
		\node [style=XD dot] (2) at (7, 0) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (-2.5, 0) {};
		\node [style=hadamard] (7) at (-1.5, 0) {};
		\node [style=hadamard] (9) at (-2, 0) {};
		\node [style=none] (13) at (0, 0) {$=$};
		\node [style=none] (14) at (3.5, 0) {};
		\node [style=none] (15) at (1, 0) {};
		\node [style=hadamard] (16) at (3, 0) {};
		\node [style=hadamard] (17) at (1.5, 0) {};
		\node [style=Z dot] (18) at (2.25, 0) {};
		\node [style=none] (19) at (4.75, 0) {$=$};
		\node [style=none] (20) at (0, 1) {{\footnotesize $(ID)$}};
		\node [style=none] (21) at (4.75, 1) {{\footnotesize $(H')$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (2);
		\draw [style=simple] (2) to (1.center);
		\draw [style=simple] (5.center) to (9);
		\draw [style=simple] (4.center) to (7);
		\draw [style=simple] (7) to (9);
		\draw [style=simple] (15.center) to (17);
		\draw [style=simple] (14.center) to (16);
		\draw [style=simple] (17) to (18);
		\draw [style=simple] (18) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XD_rules/derived_rules/h4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (-3.5, 0) {};
		\node [style=hadamard] (7) at (-1.5, 0) {};
		\node [style=hadamard] (9) at (-2, 0) {};
		\node [style=hadamard] (10) at (-2.5, 0) {};
		\node [style=hadamard] (11) at (-3, 0) {};
		\node [style=none] (12) at (3.75, 0) {};
		\node [style=none] (13) at (1.25, 0) {};
		\node [style=hadamard] (14) at (3.25, 0) {};
		\node [style=hadamard] (17) at (1.75, 0) {};
		\node [style=XD dot] (18) at (2.5, 0) {};
		\node [style=none] (19) at (4.75, 0) {$=$};
		\node [style=none] (20) at (8.5, 0) {};
		\node [style=none] (21) at (6, 0) {};
		\node [style=Z dot] (24) at (7.25, 0) {};
		\node [style=none] (25) at (9.75, 0) {$=$};
		\node [style=none] (26) at (13.5, 0) {};
		\node [style=none] (27) at (11, 0) {};
		\node [style=none] (28) at (0, 1) {{\footnotesize $(H2)$}};
		\node [style=none] (29) at (4.75, 1) {{\footnotesize $(H)$}};
		\node [style=none] (30) at (9.75, 1) {{\footnotesize $(ID)$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4.center) to (7);
		\draw [style=simple] (7) to (9);
		\draw [style=simple] (10) to (11);
		\draw [style=simple] (10) to (9);
		\draw [style=simple] (11) to (5.center);
		\draw [style=simple] (12.center) to (14);
		\draw [style=simple] (17) to (13.center);
		\draw [style=simple] (17) to (18);
		\draw [style=simple] (18) to (14);
		\draw [style=simple] (21.center) to (24);
		\draw [style=simple] (24) to (20.center);
		\draw [style=simple] (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XD_rules/derived_rules/id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1.75, 0) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (-2.5, 0) {};
		\node [style=none] (7) at (10.75, 0) {};
		\node [style=none] (8) at (12, 0) {};
		\node [style=none] (11) at (4.5, 0) {};
		\node [style=Z dot] (12) at (2.75, 0) {};
		\node [style=XD dot] (13) at (3.75, 0) {};
		\node [style=Z dot] (17) at (1.75, 0) {};
		\node [style=none] (19) at (1, 0) {};
		\node [style=none] (21) at (8.75, 0) {};
		\node [style=Z dot] (22) at (7.25, 0) {};
		\node [style=XD dot] (23) at (8.25, 0) {};
		\node [style=none] (25) at (6.5, 0) {};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=none] (27) at (5.5, 0) {$=$};
		\node [style=none] (28) at (9.75, 0) {$=$};
		\node [style=none] (29) at (0, 1) {{\footnotesize $(P)$}};
		\node [style=none] (30) at (5.5, 1) {{\footnotesize $(SZ)$}};
		\node [style=none] (31) at (9.75, 1) {{\footnotesize $(SP)$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (0) to (5.center);
		\draw (7.center) to (8.center);
		\draw [style=simple, bend left=45] (12) to (13);
		\draw [style=simple] (13) to (11.center);
		\draw [style=simple, bend left=45] (13) to (12);
		\draw (17) to (19.center);
		\draw [style=simple] (17) to (12);
		\draw [style=simple, bend left=45] (22) to (23);
		\draw [style=simple] (23) to (21.center);
		\draw [style=simple, bend left=45] (23) to (22);
		\draw [style=simple] (25.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XD_rules/derived_rules/k1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (1) at (-1.5, 0) {};
		\node [style=none] (5) at (3, -0.5) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=XD phase dot] (8) at (2.25, -0.5) {$\frac{x}{2x}$};
		\node [style=XD phase dot] (12) at (2.25, 0.5) {$\frac{x}{2x}$};
		\node [style=none] (13) at (3, 0.5) {};
		\node [style=XD phase dot] (14) at (-2.25, 0) {$\frac{x}{2x}$};
		\node [style=none] (16) at (-3, 0) {};
		\node [style=none] (18) at (0.75, 0) {};
		\node [style=none] (19) at (-0.75, 0.5) {};
		\node [style=Z dot] (21) at (1.5, 0) {};
		\node [style=none] (22) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=180, out=-60, looseness=0.75] (1) to (22.center);
		\draw [style=none, in=180, out=60] (1) to (19.center);
		\draw [style=none] (18.center) to (21);
		\draw [style=none] (16.center) to (14);
		\draw [style=none] (14) to (1);
		\draw [style=none] (21) to (8);
		\draw [style=none] (8) to (5.center);
		\draw [style=none] (21) to (12);
		\draw [style=none] (12) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XD_rules/derived_rules/k1_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (1) at (-1.5, 0) {};
		\node [style=XD dot] (14) at (-2.25, 0) {};
		\node [style=none] (16) at (-3, 0) {};
		\node [style=none] (19) at (-0.75, 0.5) {};
		\node [style=none] (22) at (-0.75, -0.5) {};
		\node [style=none] (23) at (21.9, -0.5) {};
		\node [style=none] (24) at (19.15, 0) {$=$};
		\node [style=XD dot] (25) at (21.4, -0.5) {};
		\node [style=XD dot] (26) at (21.4, 0.5) {};
		\node [style=none] (27) at (21.9, 0.5) {};
		\node [style=none] (28) at (19.9, 0) {};
		\node [style=Z dot] (29) at (20.65, 0) {};
		\node [style=Z dot] (30) at (2.225, 0) {};
		\node [style=none] (32) at (0.75, 0) {};
		\node [style=none] (33) at (2.975, 0.5) {};
		\node [style=none] (34) at (2.975, -0.5) {};
		\node [style=none] (35) at (0, 0) {$=$};
		\node [style=hadamard] (36) at (1.25, 0) {};
		\node [style=hadamard] (37) at (1.675, 0) {};
		\node [style=none] (38) at (8.55, -0.5) {};
		\node [style=none] (39) at (3.825, 0) {$=$};
		\node [style=hadamard] (40) at (6.8, -0.5) {};
		\node [style=hadamard] (41) at (6.8, 0.5) {};
		\node [style=none] (42) at (8.55, 0.5) {};
		\node [style=Z dot] (44) at (6.05, 0) {};
		\node [style=none] (45) at (4.575, 0) {};
		\node [style=hadamard] (46) at (5.075, 0) {};
		\node [style=hadamard] (47) at (5.5, 0) {};
		\node [style=hadamard] (48) at (7.225, 0.5) {};
		\node [style=hadamard] (49) at (7.65, 0.5) {};
		\node [style=hadamard] (50) at (7.225, -0.5) {};
		\node [style=hadamard] (51) at (7.65, -0.5) {};
		\node [style=hadamard] (52) at (8.075, 0.5) {};
		\node [style=hadamard] (53) at (8.075, -0.5) {};
		\node [style=none] (54) at (13.75, -0.5) {};
		\node [style=none] (55) at (9.35, 0) {$=$};
		\node [style=none] (58) at (13.75, 0.5) {};
		\node [style=XD dot] (59) at (11.475, 0) {};
		\node [style=none] (60) at (10.1, 0) {};
		\node [style=hadamard] (61) at (10.6, 0) {};
		\node [style=hadamard] (63) at (12.425, 0.5) {};
		\node [style=hadamard] (64) at (12.85, 0.5) {};
		\node [style=hadamard] (65) at (12.425, -0.5) {};
		\node [style=hadamard] (66) at (12.85, -0.5) {};
		\node [style=hadamard] (67) at (13.275, 0.5) {};
		\node [style=hadamard] (68) at (13.275, -0.5) {};
		\node [style=none] (69) at (18.3, -0.5) {};
		\node [style=none] (70) at (14.525, 0) {$=$};
		\node [style=none] (71) at (18.3, 0.5) {};
		\node [style=Z dot] (72) at (16.275, 0) {};
		\node [style=none] (73) at (15.275, 0) {};
		\node [style=hadamard] (76) at (17.4, 0.5) {};
		\node [style=hadamard] (78) at (17.4, -0.5) {};
		\node [style=hadamard] (79) at (17.825, 0.5) {};
		\node [style=hadamard] (80) at (17.825, -0.5) {};
		\node [style=none] (82) at (0, 1.025) {{\footnotesize $(H2)$}};
		\node [style=none] (84) at (3.825, 1.025) {{\footnotesize $(H4)$}};
		\node [style=none] (86) at (9.35, 1.025) {{\footnotesize $(H')$}};
		\node [style=none] (88) at (14.525, 1.025) {{\footnotesize $(H)$}};
		\node [style=none] (90) at (19.15, 1.025) {{\footnotesize $(H2)$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=180, out=-45] (1) to (22.center);
		\draw [style=none, in=180, out=60] (1) to (19.center);
		\draw [style=none] (16.center) to (14);
		\draw [style=none] (14) to (1);
		\draw [style=none] (28.center) to (29);
		\draw [style=none, in=-180, out=-60] (29) to (25);
		\draw [style=none] (25) to (23.center);
		\draw [style=none, in=180, out=60] (29) to (26);
		\draw [style=none] (26) to (27.center);
		\draw [style=none, in=-180, out=-60] (30) to (34.center);
		\draw [style=none, in=180, out=60] (30) to (33.center);
		\draw [style=simple] (32.center) to (36);
		\draw [style=simple] (36) to (37);
		\draw [style=simple] (37) to (30);
		\draw [style=none, in=-165, out=-60] (44) to (40);
		\draw [style=none, in=-180, out=60] (44) to (41);
		\draw [style=simple] (45.center) to (46);
		\draw [style=simple] (46) to (47);
		\draw [style=simple] (44) to (47);
		\draw [style=simple] (48) to (49);
		\draw [style=simple] (50) to (51);
		\draw [style=simple] (41) to (48);
		\draw [style=simple] (49) to (52);
		\draw [style=simple] (52) to (42.center);
		\draw [style=simple] (38.center) to (53);
		\draw [style=simple] (53) to (51);
		\draw [style=simple] (50) to (40);
		\draw [style=simple] (60.center) to (61);
		\draw [style=simple] (63) to (64);
		\draw [style=simple] (65) to (66);
		\draw [style=simple] (64) to (67);
		\draw [style=simple] (67) to (58.center);
		\draw [style=simple] (54.center) to (68);
		\draw [style=simple] (68) to (66);
		\draw [style=simple, in=60, out=-180] (63) to (59);
		\draw [style=simple, in=-60, out=180] (65) to (59);
		\draw [style=simple] (59) to (61);
		\draw [style=simple] (76) to (79);
		\draw [style=simple] (79) to (71.center);
		\draw [style=simple] (69.center) to (80);
		\draw [style=simple] (80) to (78);
		\draw [style=simple] (73.center) to (72);
		\draw [style=simple, in=-180, out=45] (72) to (76);
		\draw [style=simple, in=-45, out=180] (78) to (72);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XD_rules/derived_rules/k1_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (1) at (-1.5, 0) {};
		\node [style=XD phase dot] (14) at (-2.25, 0) {$\frac{2}{1}$};
		\node [style=none] (16) at (-3, 0) {};
		\node [style=none] (19) at (-0.75, 0.5) {};
		\node [style=none] (22) at (-0.75, -0.5) {};
		\node [style=none] (23) at (9, -0.525) {};
		\node [style=XD phase dot] (25) at (8.375, -0.525) {$\frac{1}{2}$};
		\node [style=XD phase dot] (26) at (8.375, 0.475) {$\frac{1}{2}$};
		\node [style=none] (27) at (9, 0.475) {};
		\node [style=Z dot] (29) at (7.625, -0.025) {};
		\node [style=Z dot] (30) at (3.425, 0) {};
		\node [style=none] (32) at (0.75, 0) {};
		\node [style=none] (33) at (4.05, 0.5) {};
		\node [style=none] (34) at (4.05, -0.5) {};
		\node [style=none] (35) at (0, 0) {$=$};
		\node [style=none] (39) at (5, 0) {$=$};
		\node [style=XD phase dot] (81) at (1.325, 0) {$\frac{1}{2}$};
		\node [style=XD dot] (82) at (2, 0) {};
		\node [style=XD phase dot] (83) at (2.7, 0) {$\frac{1}{2}$};
		\node [style=none] (84) at (5.8, -0.025) {};
		\node [style=XD phase dot] (85) at (6.375, -0.025) {$\frac{1}{2}$};
		\node [style=XD dot] (86) at (7.05, -0.025) {};
		\node [style=none] (87) at (13.75, -0.5) {};
		\node [style=XD phase dot] (88) at (13.125, -0.5) {$\frac{1}{2}$};
		\node [style=XD phase dot] (89) at (13.125, 0.5) {$\frac{1}{2}$};
		\node [style=none] (90) at (13.75, 0.5) {};
		\node [style=XD dot] (91) at (12.45, -0.5) {};
		\node [style=none] (93) at (10.55, 0) {};
		\node [style=XD phase dot] (94) at (11.125, 0) {$\frac{1}{2}$};
		\node [style=Z dot] (95) at (11.925, 0) {};
		\node [style=XD dot] (96) at (12.45, 0.5) {};
		\node [style=none] (97) at (18.55, -0.5) {};
		\node [style=none] (100) at (18.55, 0.5) {};
		\node [style=none] (103) at (15.35, 0) {};
		\node [style=Z dot] (105) at (15.85, 0) {};
		\node [style=XD phase dot] (107) at (16.5, -0.5) {$\frac{1}{2}$};
		\node [style=XD dot] (108) at (17.175, -0.5) {};
		\node [style=XD phase dot] (109) at (17.875, -0.5) {$\frac{1}{2}$};
		\node [style=XD phase dot] (110) at (16.5, 0.5) {$\frac{1}{2}$};
		\node [style=XD dot] (111) at (17.175, 0.5) {};
		\node [style=XD phase dot] (112) at (17.875, 0.5) {$\frac{1}{2}$};
		\node [style=none] (113) at (22.3, -0.5) {};
		\node [style=none] (114) at (22.3, 0.5) {};
		\node [style=none] (116) at (20.1, 0) {};
		\node [style=Z dot] (117) at (20.85, 0) {};
		\node [style=XD phase dot] (118) at (21.75, -0.5) {$\frac{2}{1}$};
		\node [style=XD phase dot] (121) at (21.75, 0.5) {$\frac{2}{1}$};
		\node [style=none] (128) at (0, 1.025) {{\footnotesize $(SX)$}};
		\node [style=none] (130) at (5, 1.025) {{\footnotesize $(P1)$}};
		\node [style=none] (131) at (9.8, 0) {$=$};
		\node [style=none] (132) at (9.8, 1.025) {{\footnotesize \eqref{eq:k1_0}}};
		\node [style=none] (133) at (14.55, 0) {$=$};
		\node [style=none] (134) at (14.55, 1.025) {{\footnotesize $(P1)$}};
		\node [style=none] (135) at (19.3, 0) {$=$};
		\node [style=none] (136) at (19.3, 1.025) {{\footnotesize $(SX)$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=180, out=-60] (1) to (22.center);
		\draw [style=none, in=180, out=60] (1) to (19.center);
		\draw [style=none] (16.center) to (14);
		\draw [style=none] (14) to (1);
		\draw [style=none] (29) to (25);
		\draw [style=none] (25) to (23.center);
		\draw [style=none] (29) to (26);
		\draw [style=none] (26) to (27.center);
		\draw [style=none, in=180, out=-60] (30) to (34.center);
		\draw [style=none, in=180, out=60] (30) to (33.center);
		\draw [style=simple] (32.center) to (81);
		\draw [style=simple] (81) to (82);
		\draw [style=simple] (82) to (83);
		\draw [style=simple] (83) to (30);
		\draw [style=simple] (84.center) to (85);
		\draw [style=simple] (85) to (86);
		\draw [style=simple] (29) to (86);
		\draw [style=none] (88) to (87.center);
		\draw [style=none] (89) to (90.center);
		\draw [style=simple] (93.center) to (94);
		\draw [style=simple] (94) to (95);
		\draw [style=simple] (91) to (95);
		\draw [style=simple] (95) to (96);
		\draw [style=simple] (96) to (89);
		\draw [style=simple] (88) to (91);
		\draw [style=simple] (107) to (108);
		\draw [style=simple] (108) to (109);
		\draw [style=simple] (107) to (105);
		\draw [style=simple] (110) to (111);
		\draw [style=simple] (111) to (112);
		\draw [style=simple] (105) to (110);
		\draw [style=simple] (97.center) to (109);
		\draw [style=simple] (100.center) to (112);
		\draw [style=simple] (105) to (103.center);
		\draw [style=simple] (118) to (117);
		\draw [style=simple] (117) to (121);
		\draw [style=simple] (117) to (116.center);
		\draw [style=simple] (121) to (114.center);
		\draw [style=simple] (113.center) to (118);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XD_rules/derived_rules/k1_p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=XD dot] (1) at (-1.5, 0) {};
		\node [style=none] (5) at (24, -0.5) {};
		\node [style=Z phase dot] (8) at (23.25, -0.5) {$\frac{2x}{x}$};
		\node [style=Z phase dot] (12) at (23.25, 0.5) {$\frac{2x}{x}$};
		\node [style=none] (13) at (24, 0.5) {};
		\node [style=Z phase dot] (14) at (-2.25, 0) {$\frac{x}{2x}$};
		\node [style=none] (16) at (-3, 0) {};
		\node [style=none] (18) at (21.75, 0) {};
		\node [style=none] (19) at (-0.75, 0.5) {};
		\node [style=XD dot] (21) at (22.5, 0) {};
		\node [style=none] (22) at (-0.75, -0.5) {};
		\node [style=Z dot] (34) at (3.4, 0) {};
		\node [style=XD phase dot] (35) at (1.875, 0) {$\frac{x}{2x}$};
		\node [style=none] (36) at (0.775, 0) {};
		\node [style=none] (37) at (4.4, 0.5) {};
		\node [style=none] (38) at (4.4, -0.5) {};
		\node [style=hadamard] (39) at (1.225, 0) {};
		\node [style=hadamard] (40) at (2.525, 0) {};
		\node [style=hadamard] (42) at (2.9, 0) {};
		\node [style=hadamard] (43) at (3.9, 0.425) {};
		\node [style=hadamard] (44) at (3.875, -0.35) {};
		\node [style=Z dot] (130) at (8.1, 0) {};
		\node [style=XD dot] (131) at (7.575, 0) {};
		\node [style=none] (132) at (5.775, 0) {};
		\node [style=none] (133) at (9.1, 0.5) {};
		\node [style=none] (134) at (9.1, -0.5) {};
		\node [style=hadamard] (135) at (8.7, 0.5) {};
		\node [style=hadamard] (136) at (8.7, -0.5) {};
		\node [style=hadamard] (137) at (6.225, 0) {};
		\node [style=XD phase dot] (174) at (11.925, -0.5) {$\frac{x}{2x}$};
		\node [style=XD phase dot] (175) at (11.925, 0.5) {$\frac{x}{2x}$};
		\node [style=Z dot] (176) at (11.325, 0) {};
		\node [style=none] (178) at (10.4, 0) {};
		\node [style=none] (179) at (13.625, 0.5) {};
		\node [style=none] (180) at (13.625, -0.5) {};
		\node [style=hadamard] (181) at (13.225, 0.5) {};
		\node [style=hadamard] (182) at (13.225, -0.5) {};
		\node [style=hadamard] (183) at (10.85, 0) {};
		\node [style=XD dot] (184) at (12.65, -0.5) {};
		\node [style=XD dot] (185) at (12.65, 0.5) {};
		\node [style=hadamard] (186) at (17.025, -0.5) {};
		\node [style=hadamard] (187) at (17.025, 0.5) {};
		\node [style=Z dot] (188) at (16.375, 0) {};
		\node [style=none] (190) at (15.15, 0) {};
		\node [style=hadamard] (193) at (18.375, 0.5) {};
		\node [style=hadamard] (194) at (18.375, -0.5) {};
		\node [style=hadamard] (195) at (15.725, 0) {};
		\node [style=Z phase dot] (196) at (17.7, -0.5) {$\frac{2x}{x}$};
		\node [style=Z phase dot] (197) at (17.7, 0.5) {$\frac{2x}{x}$};
		\node [style=XD phase dot] (200) at (6.9, 0) {$\frac{x}{2x}$};
		\node [style=none] (208) at (0, 0) {$=$};
		\node [style=none] (209) at (0, 1.85) {{\footnotesize $(H)$}};
		\node [style=none] (210) at (5.15, 0) {$=$};
		\node [style=none] (211) at (5.15, 1.025) {{\footnotesize $(H2)$}};
		\node [style=none] (216) at (9.75, 0) {$=$};
		\node [style=none] (217) at (9.75, 1.025) {{\footnotesize \eqref{eq:k1}}};
		\node [style=none] (218) at (14.5, 0) {$=$};
		\node [style=none] (220) at (20.85, 0) {$=$};
		\node [style=none] (222) at (0, 0.925) {{\footnotesize $(H')$}};
		\node [style=none] (227) at (20.85, 1.35) {{\footnotesize $(H'),$}};
		\node [style=none] (228) at (20.85, 0.675) {{\footnotesize $(H4)$}};
		\node [style=none] (229) at (20.05, 0.5) {};
		\node [style=none] (230) at (20.05, -0.5) {};
		\node [style=hadamard] (231) at (19.65, 0.5) {};
		\node [style=hadamard] (232) at (19.65, -0.5) {};
		\node [style=hadamard] (233) at (18.8, 0.5) {};
		\node [style=hadamard] (234) at (19.225, 0.5) {};
		\node [style=hadamard] (235) at (18.8, -0.5) {};
		\node [style=hadamard] (236) at (19.225, -0.5) {};
		\node [style=none] (238) at (14.5, 1.35) {{\footnotesize $(H'),$}};
		\node [style=none] (239) at (14.5, 0.675) {{\footnotesize $(H2)$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-180, out=-60] (1) to (22.center);
		\draw [style=none, in=180, out=60] (1) to (19.center);
		\draw [style=none] (18.center) to (21);
		\draw [style=none] (16.center) to (14);
		\draw [style=none] (14) to (1);
		\draw [style=none] (21) to (8);
		\draw [style=none] (8) to (5.center);
		\draw [style=none] (21) to (12);
		\draw [style=none] (12) to (13.center);
		\draw [style=simple] (34) to (42);
		\draw [style=simple] (42) to (40);
		\draw [style=simple] (40) to (35);
		\draw [style=simple] (35) to (39);
		\draw [style=simple] (39) to (36.center);
		\draw [style=simple] (134.center) to (136);
		\draw [style=simple] (136) to (130);
		\draw [style=simple] (133.center) to (135);
		\draw [style=simple] (135) to (130);
		\draw [style=simple] (137) to (132.center);
		\draw [style=simple] (131) to (130);
		\draw [style=none] (176) to (174);
		\draw [style=none] (176) to (175);
		\draw [style=simple] (180.center) to (182);
		\draw [style=simple] (179.center) to (181);
		\draw [style=simple] (183) to (178.center);
		\draw [style=simple] (183) to (176);
		\draw [style=simple] (175) to (185);
		\draw [style=simple] (185) to (181);
		\draw [style=simple] (182) to (184);
		\draw [style=simple] (184) to (174);
		\draw [style=none] (188) to (186);
		\draw [style=none] (188) to (187);
		\draw [style=simple] (195) to (190.center);
		\draw [style=simple] (195) to (188);
		\draw [style=simple] (197) to (193);
		\draw [style=simple] (194) to (196);
		\draw [style=simple] (137) to (200);
		\draw [style=simple] (200) to (131);
		\draw [style=simple] (230.center) to (232);
		\draw [style=simple] (229.center) to (231);
		\draw [style=simple] (234) to (233);
		\draw [style=simple] (236) to (235);
		\draw [style=simple] (193) to (233);
		\draw [style=simple] (194) to (235);
		\draw [style=simple] (232) to (236);
		\draw [style=simple] (231) to (234);
		\draw [style=simple] (187) to (197);
		\draw [style=simple] (196) to (186);
		\draw [in=180, out=45, looseness=0.75] (34) to (37.center);
		\draw [in=-45, out=180] (38.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XD_rules/derived_rules/k2_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=XD phase dot] (197) at (-1.725, 0) {$\frac{2}{1}$};
		\node [style=Z phase dot] (198) at (-0.875, 0) {$\frac{\alpha}{\beta}$};
		\node [style=none] (199) at (0, 0) {=};
		\node [style=none] (200) at (-2.225, 0) {};
		\node [style=none] (201) at (-0.375, 0) {};
		\node [style=XD phase dot] (202) at (2.225, 0) {$\frac{1}{2}$};
		\node [style=Z phase dot] (203) at (3.075, 0) {$\frac{\alpha}{\beta}$};
		\node [style=none] (204) at (0.375, 0) {};
		\node [style=none] (205) at (3.575, 0) {};
		\node [style=XD phase dot] (206) at (0.875, 0) {$\frac{1}{2}$};
		\node [style=XD dot] (207) at (1.55, 0) {};
		\node [style=XD phase dot] (208) at (8.4, 0) {$\frac{1}{2}$};
		\node [style=Z phase dot] (209) at (7.45, 0) {$\frac{\texttt{-}\alpha}{\beta \texttt{-} \alpha}$};
		\node [style=none] (210) at (8.9, 0) {};
		\node [style=none] (211) at (4.7, 0) {$e^{i \alpha}$};
		\node [style=none] (212) at (3.95, 0) {=};
		\node [style=none] (213) at (5.2, 0) {};
		\node [style=XD phase dot] (214) at (5.7, 0) {$\frac{1}{2}$};
		\node [style=XD phase dot] (215) at (15.275, 0) {$\frac{1}{2}$};
		\node [style=Z phase dot] (216) at (13.525, 0) {$\frac{\beta \texttt{-} \alpha}{\texttt{-}\alpha}$};
		\node [style=none] (217) at (15.775, 0) {};
		\node [style=none] (218) at (10.025, 0) {$e^{i \alpha}$};
		\node [style=none] (219) at (9.275, 0) {=};
		\node [style=none] (220) at (10.525, 0) {};
		\node [style=XD phase dot] (221) at (11.025, 0) {$\frac{1}{2}$};
		\node [style=hadamard] (222) at (14.25, 0) {};
		\node [style=hadamard] (223) at (14.625, 0) {};
		\node [style=none] (224) at (16.15, 0) {=};
		\node [style=XD phase dot] (225) at (23.45, 0) {$\frac{1}{2}$};
		\node [style=Z phase dot] (226) at (20.325, 0) {$\frac{\texttt{-}(\beta \texttt{-} \alpha)}{\texttt{-}\alpha\texttt{-}(\beta \texttt{-} \alpha)}$};
		\node [style=none] (227) at (23.95, 0) {};
		\node [style=none] (228) at (17.8, 0) {$e^{i (\alpha + \beta \texttt{-} \alpha)}$};
		\node [style=none] (229) at (19.25, 0) {};
		\node [style=XD phase dot] (230) at (21.775, 0) {$\frac{1}{2}$};
		\node [style=XD phase dot] (231) at (27.1, 0) {$\frac{2}{1}$};
		\node [style=Z phase dot] (232) at (26.15, 0) {$\frac{\alpha \texttt{-} \beta}{\texttt{-}\beta}$};
		\node [style=none] (233) at (24.325, 0) {=};
		\node [style=none] (234) at (25.575, 0) {};
		\node [style=none] (235) at (27.6, 0) {};
		\node [style=none] (236) at (25.075, 0) {$e^{i \beta}$};
		\node [style=hadamard] (237) at (11.675, 0) {};
		\node [style=hadamard] (238) at (12.05, 0) {};
		\node [style=hadamard] (239) at (12.425, 0) {};
		\node [style=hadamard] (240) at (12.8, 0) {};
		\node [style=hadamard] (241) at (6.35, 0) {};
		\node [style=hadamard] (242) at (6.725, 0) {};
		\node [style=hadamard] (243) at (22.425, 0) {};
		\node [style=hadamard] (244) at (22.8, 0) {};
		\node [style=none] (246) at (0, 1.025) {{\footnotesize $(SX)$}};
		\node [style=none] (248) at (3.95, 1.35) {{\footnotesize $(H2),$}};
		\node [style=none] (249) at (3.95, 0.675) {{\footnotesize $(P1)$}};
		\node [style=none] (251) at (9.275, 1.35) {{\footnotesize $(H),$}};
		\node [style=none] (252) at (9.275, 0.675) {{\footnotesize $(H')$}};
		\node [style=none] (254) at (16.15, 1.35) {{\footnotesize $(H4),$}};
		\node [style=none] (255) at (16.15, 0.675) {{\footnotesize $(P1)$}};
		\node [style=none] (257) at (24.325, 1.35) {{\footnotesize $(H2),$}};
		\node [style=none] (258) at (24.325, 0.675) {{\footnotesize $(SX)$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (200.center) to (197);
		\draw [style=simple] (197) to (198);
		\draw [style=simple] (198) to (201.center);
		\draw [style=simple] (202) to (203);
		\draw [style=simple] (203) to (205.center);
		\draw [style=simple] (204.center) to (206);
		\draw [style=simple] (206) to (207);
		\draw [style=simple] (207) to (202);
		\draw [style=simple] (210.center) to (208);
		\draw [style=simple] (208) to (209);
		\draw [style=simple] (213.center) to (214);
		\draw [style=simple] (217.center) to (215);
		\draw [style=simple] (220.center) to (221);
		\draw [style=simple] (223) to (215);
		\draw [style=simple] (227.center) to (225);
		\draw [style=simple] (229.center) to (226);
		\draw [style=simple] (226) to (230);
		\draw [style=simple] (235.center) to (231);
		\draw [style=simple] (231) to (232);
		\draw [style=simple] (232) to (234.center);
		\draw [style=simple] (237) to (238);
		\draw [style=simple] (238) to (239);
		\draw [style=simple] (221) to (237);
		\draw [style=simple] (240) to (216);
		\draw [style=simple] (216) to (222);
		\draw [style=simple] (241) to (242);
		\draw [style=simple] (214) to (241);
		\draw [style=simple] (242) to (209);
		\draw [style=simple] (230) to (243);
		\draw [style=simple] (244) to (225);
		\draw [style=simple] (244) to (243);
		\draw [style=simple] (223) to (222);
		\draw [style=simple] (240) to (239);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XD_rules/derived_rules/k2_p1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=XD phase dot] (289) at (1.65, 0) {$\frac{1}{2}$};
		\node [style=XD phase dot] (290) at (3.05, 0) {$\frac{\alpha}{\beta}$};
		\node [style=none] (291) at (0.5, 0) {};
		\node [style=hadamard] (293) at (0.925, 0) {};
		\node [style=hadamard] (294) at (2.35, 0) {};
		\node [style=XD phase dot] (299) at (5.95, 0) {$\frac{1}{2}$};
		\node [style=Z phase dot] (300) at (6.825, 0) {$\frac{\alpha}{\beta}$};
		\node [style=none] (301) at (4.775, 0) {};
		\node [style=hadamard] (302) at (5.225, 0) {};
		\node [style=hadamard] (305) at (7.55, 0) {};
		\node [style=hadamard] (306) at (7.925, 0) {};
		\node [style=hadamard] (307) at (8.3, 0) {};
		\node [style=Z phase dot] (308) at (-2.05, 0) {$\frac{1}{2}$};
		\node [style=XD phase dot] (309) at (-1.1, 0) {$\frac{\alpha}{\beta}$};
		\node [style=none] (310) at (0, 0) {=};
		\node [style=none] (311) at (-2.625, 0) {};
		\node [style=none] (312) at (-0.5, 0) {};
		\node [style=Z phase dot] (313) at (19.975, 0) {$\frac{2}{1}$};
		\node [style=Z phase dot] (314) at (18.425, 0) {$\frac{\texttt{-}\alpha}{\beta \texttt{-} \alpha}$};
		\node [style=none] (315) at (15.55, 0) {=};
		\node [style=none] (318) at (16.55, 0) {$e^{i \alpha}$};
		\node [style=hadamard] (322) at (17.625, 0) {};
		\node [style=hadamard] (323) at (19.225, 0) {};
		\node [style=Z phase dot] (327) at (24.55, 0) {$\frac{2}{1}$};
		\node [style=XD phase dot] (328) at (23.55, 0) {$\frac{\beta \texttt{-} \alpha}{\texttt{-}\alpha}$};
		\node [style=none] (329) at (21.225, 0) {=};
		\node [style=none] (330) at (22.225, 0) {$e^{i \alpha}$};
		\node [style=none] (332) at (4.225, 0) {=};
		\node [style=XD phase dot] (333) at (13.15, 0) {$\frac{1}{2}$};
		\node [style=Z phase dot] (334) at (12.15, 0) {$\frac{\texttt{-}\alpha}{\beta \texttt{-} \alpha}$};
		\node [style=none] (335) at (9.275, 0) {=};
		\node [style=none] (336) at (10.275, 0) {$e^{i \alpha}$};
		\node [style=hadamard] (339) at (13.9, 0) {};
		\node [style=hadamard] (340) at (11.35, 0) {};
		\node [style=hadamard] (343) at (14.275, 0) {};
		\node [style=hadamard] (344) at (14.65, 0) {};
		\node [style=none] (345) at (3.675, 0) {};
		\node [style=none] (346) at (8.725, 0) {};
		\node [style=none] (347) at (10.925, 0) {};
		\node [style=none] (348) at (15.075, 0) {};
		\node [style=none] (349) at (17.2, 0) {};
		\node [style=none] (350) at (20.625, 0) {};
		\node [style=none] (351) at (22.875, 0) {};
		\node [style=none] (352) at (25.175, 0) {};
		\node [style=none] (354) at (4.225, 1.35) {{\footnotesize $(H4),$}};
		\node [style=none] (355) at (4.225, 0.675) {{\footnotesize $(H)$}};
		\node [style=none] (357) at (0, 1.025) {{\footnotesize $(H)$}};
		\node [style=none] (359) at (15.55, 1.35) {{\footnotesize $(H'),$}};
		\node [style=none] (360) at (15.55, 0.675) {{\footnotesize $(H4)$}};
		\node [style=none] (362) at (9.275, 1.025) {{\footnotesize $(K2)$}};
		\node [style=none] (364) at (21.225, 1.025) {{\footnotesize $(H')$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (291.center) to (293);
		\draw [style=simple] (293) to (289);
		\draw [style=simple] (289) to (294);
		\draw [style=simple] (301.center) to (302);
		\draw [style=simple] (302) to (299);
		\draw [style=simple] (305) to (306);
		\draw [style=simple] (307) to (306);
		\draw [style=simple] (311.center) to (308);
		\draw [style=simple] (308) to (309);
		\draw [style=simple] (309) to (312.center);
		\draw [style=simple] (344) to (343);
		\draw [style=simple] (345.center) to (290);
		\draw [style=simple] (294) to (290);
		\draw [style=simple] (299) to (300);
		\draw [style=simple] (300) to (305);
		\draw [style=simple] (346.center) to (307);
		\draw [style=simple] (347.center) to (340);
		\draw [style=simple] (340) to (334);
		\draw [style=simple] (334) to (333);
		\draw [style=simple] (333) to (339);
		\draw [style=simple] (339) to (343);
		\draw [style=simple] (348.center) to (344);
		\draw [style=simple] (322) to (349.center);
		\draw [style=simple] (322) to (314);
		\draw [style=simple] (314) to (323);
		\draw [style=simple] (323) to (313);
		\draw [style=simple] (350.center) to (313);
		\draw [style=simple] (351.center) to (328);
		\draw [style=simple] (328) to (327);
		\draw [style=simple] (327) to (352.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XD_rules/derived_rules/k2_p2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (308) at (-2.05, 0) {$\frac{2}{1}$};
		\node [style=XD phase dot] (309) at (-1.1, 0) {$\frac{\alpha}{\beta}$};
		\node [style=none] (311) at (-2.625, 0) {};
		\node [style=none] (312) at (-0.5, 0) {};
		\node [style=none] (357) at (0, 1.025) {{\footnotesize $(SZ)$}};
		\node [style=Z phase dot] (383) at (1.075, 0) {$\frac{1}{2}$};
		\node [style=none] (384) at (0, 0) {=};
		\node [style=none] (385) at (0.5, 0) {};
		\node [style=Z phase dot] (386) at (2.025, 0) {$\frac{1}{2}$};
		\node [style=XD phase dot] (387) at (2.975, 0) {$\frac{\alpha}{\beta}$};
		\node [style=none] (388) at (3.575, 0) {};
		\node [style=Z phase dot] (390) at (8.35, 0) {$\frac{2}{1}$};
		\node [style=XD phase dot] (391) at (7.35, 0) {$\frac{\beta \texttt{-} \alpha}{\texttt{-}\alpha}$};
		\node [style=none] (392) at (4.075, 0) {=};
		\node [style=none] (393) at (5.075, 0) {$e^{i \alpha}$};
		\node [style=none] (394) at (5.725, 0) {};
		\node [style=none] (395) at (8.975, 0) {};
		\node [style=Z phase dot] (396) at (6.4, 0) {$\frac{1}{2}$};
		\node [style=Z phase dot] (397) at (16.75, 0) {$\frac{2}{1}$};
		\node [style=none] (399) at (9.475, 0) {=};
		\node [style=none] (400) at (11.35, 0) {$e^{i (\alpha + \beta \texttt{-} \alpha)}$};
		\node [style=none] (401) at (13.375, 0) {};
		\node [style=none] (402) at (17.375, 0) {};
		\node [style=XD phase dot] (404) at (14.05, 0) {$\frac{\texttt{-}\alpha \texttt{-} (\beta \texttt{-} \alpha)}{\texttt{-}(\beta \texttt{-} \alpha)}$};
		\node [style=Z phase dot] (405) at (15.75, 0) {$\frac{2}{1}$};
		\node [style=none] (406) at (4.075, 1.025) {{\footnotesize \eqref{eq:k2_p1}}};
		\node [style=none] (407) at (9.475, 1.025) {{\footnotesize \eqref{eq:k2_p1}}};
		\node [style=Z phase dot] (408) at (21.3, 0) {$\frac{1}{2}$};
		\node [style=XD phase dot] (409) at (20.3, 0) {$\frac{\texttt{-}\beta}{\alpha \texttt{-} \beta}$};
		\node [style=none] (410) at (17.975, 0) {=};
		\node [style=none] (411) at (18.975, 0) {$e^{i \beta}$};
		\node [style=none] (412) at (19.625, 0) {};
		\node [style=none] (413) at (21.925, 0) {};
		\node [style=none] (414) at (17.975, 1.025) {{\footnotesize $(SZ)$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (311.center) to (308);
		\draw [style=simple] (308) to (309);
		\draw [style=simple] (309) to (312.center);
		\draw [style=simple] (385.center) to (383);
		\draw [style=simple] (386) to (387);
		\draw [style=simple] (387) to (388.center);
		\draw [style=simple] (383) to (386);
		\draw [style=simple] (391) to (390);
		\draw [style=simple] (390) to (395.center);
		\draw [style=simple] (397) to (402.center);
		\draw [style=simple] (412.center) to (409);
		\draw [style=simple] (409) to (408);
		\draw [style=simple] (408) to (413.center);
		\draw [style=simple] (394.center) to (396);
		\draw [style=simple] (396) to (391);
		\draw [style=simple] (401.center) to (404);
		\draw [style=simple] (404) to (405);
		\draw [style=simple] (405) to (397);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XD_rules/derived_rules/sx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.2, 0) {$\cdots$};
		\node [style=none] (1) at (19.75, 0) {$=$};
		\node [style=XD phase dot] (2) at (22, 0) {$\ \frac{\alpha+\eta}{\beta + \theta}~$};
		\node [style=XD phase dot] (3) at (-3, 1) {$\frac{\eta}{\theta}$};
		\node [style=none] (4) at (-2.35, -0.8) {$\vdots$};
		\node [style=none] (5) at (23.25, 0.5) {};
		\node [style=none] (6) at (-2, 0.5) {};
		\node [style=none] (8) at (-2, 1.5) {};
		\node [style=none] (9) at (23.25, -0.5) {};
		\node [style=none] (10) at (-2.25, -1.5) {};
		\node [style=none] (11) at (-2.25, -0.5) {};
		\node [style=none] (12) at (-2.1, 1.2) {$\vdots$};
		\node [style=none] (14) at (20.75, -0.5) {};
		\node [style=none] (15) at (-4.5, -1.5) {};
		\node [style=none] (16) at (-4.25, 1.5) {};
		\node [style=none] (17) at (-4.5, -0.5) {};
		\node [style=none] (18) at (20.75, 0.5) {};
		\node [style=XD phase dot] (19) at (-3.5, -1) {$\frac{\alpha}{\beta}$};
		\node [style=none] (20) at (-4.15, 1.2) {$\vdots$};
		\node [style=none] (21) at (-4.25, 0.5) {};
		\node [style=none] (22) at (-4.4, -0.8) {$\vdots$};
		\node [style=XD dot] (39) at (-3.875, 0) {};
		\node [style=XD dot] (40) at (-2.625, 0) {};
		\node [style=none] (41) at (21, 0.2) {$\vdots$};
		\node [style=none] (42) at (23, 0.2) {$\vdots$};
		\node [style=none] (43) at (-0.75, 0) {$=$};
		\node [style=none] (44) at (2.05, 0) {$\cdots$};
		\node [style=XD dot] (59) at (1.375, 0) {};
		\node [style=XD dot] (60) at (2.625, 0) {};
		\node [style=none] (69) at (4.75, -0.025) {$=$};
		\node [style=none] (70) at (7.5, 0.05) {$\cdots$};
		\node [style=Z phase dot] (71) at (7.75, 1.6) {$\frac{\theta}{\eta}$};
		\node [style=none] (73) at (9, 1.1) {};
		\node [style=none] (74) at (9, 2.1) {};
		\node [style=none] (77) at (8.9, 1.8) {$\vdots$};
		\node [style=none] (79) at (6.25, 2.1) {};
		\node [style=none] (82) at (6.35, 1.8) {$\vdots$};
		\node [style=none] (83) at (6.25, 1.1) {};
		\node [style=hadamard] (85) at (6.95, 0.65) {};
		\node [style=hadamard] (86) at (8.05, 0.65) {};
		\node [style=hadamard] (87) at (6.875, 2.025) {};
		\node [style=hadamard] (88) at (8.375, 2.025) {};
		\node [style=hadamard] (89) at (6.875, 1.175) {};
		\node [style=hadamard] (90) at (8.375, 1.175) {};
		\node [style=none] (96) at (8.65, -1.525) {$\vdots$};
		\node [style=none] (97) at (8.75, -2.225) {};
		\node [style=none] (98) at (8.75, -1.225) {};
		\node [style=none] (99) at (6, -2.225) {};
		\node [style=none] (100) at (6, -1.225) {};
		\node [style=Z phase dot] (101) at (7.25, -1.725) {$\frac{\beta}{\alpha}$};
		\node [style=none] (102) at (6.1, -1.525) {$\vdots$};
		\node [style=hadamard] (103) at (6.95, -0.775) {};
		\node [style=hadamard] (104) at (8.05, -0.775) {};
		\node [style=hadamard] (105) at (6.625, -1.3) {};
		\node [style=hadamard] (106) at (8.125, -1.3) {};
		\node [style=hadamard] (107) at (8.125, -2.15) {};
		\node [style=hadamard] (108) at (6.625, -2.15) {};
		\node [style=Z phase dot] (110) at (2.25, 1.575) {$\frac{\theta}{\eta}$};
		\node [style=none] (111) at (3.5, 1.075) {};
		\node [style=none] (112) at (3.5, 2.075) {};
		\node [style=none] (113) at (3.4, 1.775) {$\vdots$};
		\node [style=none] (114) at (0.75, 2.075) {};
		\node [style=none] (115) at (0.85, 1.775) {$\vdots$};
		\node [style=none] (116) at (0.75, 1.075) {};
		\node [style=hadamard] (117) at (1.375, 0.575) {};
		\node [style=hadamard] (118) at (2.625, 0.575) {};
		\node [style=hadamard] (119) at (1.375, 2) {};
		\node [style=hadamard] (120) at (2.875, 2) {};
		\node [style=hadamard] (121) at (1.375, 1.15) {};
		\node [style=hadamard] (122) at (2.875, 1.15) {};
		\node [style=none] (124) at (3.15, -1.375) {$\vdots$};
		\node [style=none] (125) at (3.25, -2.075) {};
		\node [style=none] (126) at (3.25, -1.075) {};
		\node [style=none] (127) at (0.5, -2.075) {};
		\node [style=none] (128) at (0.5, -1.075) {};
		\node [style=Z phase dot] (129) at (1.75, -1.575) {$\frac{\beta}{\alpha}$};
		\node [style=none] (130) at (0.6, -1.375) {$\vdots$};
		\node [style=hadamard] (131) at (1.375, -0.575) {};
		\node [style=hadamard] (132) at (2.625, -0.575) {};
		\node [style=hadamard] (133) at (1.125, -1.15) {};
		\node [style=hadamard] (134) at (2.625, -1.15) {};
		\node [style=hadamard] (135) at (2.625, -2) {};
		\node [style=hadamard] (136) at (1.125, -2) {};
		\node [style=hadamard] (137) at (6.875, 0.2) {};
		\node [style=hadamard] (138) at (6.875, -0.325) {};
		\node [style=hadamard] (139) at (8.125, 0.2) {};
		\node [style=hadamard] (140) at (8.125, -0.325) {};
		\node [style=none] (141) at (10, 0) {$=$};
		\node [style=none] (142) at (12.55, 0) {$\cdots$};
		\node [style=Z phase dot] (143) at (12.75, 1) {$\frac{\theta}{\eta}$};
		\node [style=none] (144) at (14, 0.5) {};
		\node [style=none] (145) at (14, 1.5) {};
		\node [style=none] (146) at (13.9, 1.2) {$\vdots$};
		\node [style=none] (147) at (11.25, 1.5) {};
		\node [style=none] (148) at (11.35, 1.2) {$\vdots$};
		\node [style=none] (149) at (11.25, 0.5) {};
		\node [style=hadamard] (152) at (11.875, 1.425) {};
		\node [style=hadamard] (153) at (13.375, 1.425) {};
		\node [style=hadamard] (154) at (11.875, 0.575) {};
		\node [style=hadamard] (155) at (13.375, 0.575) {};
		\node [style=none] (156) at (13.65, -0.8) {$\vdots$};
		\node [style=none] (157) at (13.75, -1.5) {};
		\node [style=none] (158) at (13.75, -0.5) {};
		\node [style=none] (159) at (11, -1.5) {};
		\node [style=none] (160) at (11, -0.5) {};
		\node [style=Z phase dot] (161) at (12.25, -1) {$\frac{\beta}{\alpha}$};
		\node [style=none] (162) at (11.1, -0.8) {$\vdots$};
		\node [style=none] (163) at (12, 0) {};
		\node [style=none] (164) at (13, 0) {};
		\node [style=hadamard] (165) at (11.625, -0.575) {};
		\node [style=hadamard] (166) at (13.125, -0.575) {};
		\node [style=hadamard] (167) at (13.125, -1.425) {};
		\node [style=hadamard] (168) at (11.625, -1.425) {};
		\node [style=none] (169) at (15, 0) {$=$};
		\node [style=Z phase dot] (170) at (17.25, 0) {$\ \frac{\beta + \theta}{\alpha+\eta}~$};
		\node [style=none] (171) at (18.5, 0.75) {};
		\node [style=none] (172) at (18.5, -0.75) {};
		\node [style=none] (173) at (16, -0.75) {};
		\node [style=none] (174) at (16, 0.75) {};
		\node [style=none] (175) at (16.25, 0.2) {$\vdots$};
		\node [style=none] (176) at (18.25, 0.2) {$\vdots$};
		\node [style=hadamard] (177) at (16.375, 0.625) {};
		\node [style=hadamard] (178) at (18.125, 0.625) {};
		\node [style=hadamard] (179) at (16.375, -0.625) {};
		\node [style=hadamard] (180) at (18.125, -0.625) {};
		\node [style=none] (181) at (-0.75, 1) {{\footnotesize $(H')$}};
		\node [style=none] (182) at (4.75, 1) {{\footnotesize $(H2)$}};
		\node [style=none] (183) at (10, 1) {{\footnotesize $(H4)$}};
		\node [style=none] (184) at (15, 1) {{\footnotesize $(SZ)$}};
		\node [style=none] (185) at (19.75, 1) {{\footnotesize $(H')$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=150, looseness=0.75] (3) to (16.center);
		\draw [in=-180, out=-60] (3) to (6.center);
		\draw [in=180, out=45] (3) to (8.center);
		\draw [in=-180, out=-30, looseness=0.75] (19) to (10.center);
		\draw [in=-180, out=30] (19) to (11.center);
		\draw [in=210, out=0] (14.center) to (2);
		\draw [in=-180, out=-30] (2) to (9.center);
		\draw [in=45, out=-180] (5.center) to (2);
		\draw [in=0, out=150] (2) to (18.center);
		\draw [in=0, out=-135] (19) to (15.center);
		\draw [in=0, out=135] (19) to (17.center);
		\draw [in=0, out=-150] (3) to (21.center);
		\draw [style=simple, bend right=15] (3) to (39);
		\draw [style=simple, bend right=15] (39) to (19);
		\draw [style=simple, bend left=15] (3) to (40);
		\draw [style=simple, bend left=15] (40) to (19);
		\draw [in=0, out=150, looseness=0.75] (71) to (79.center);
		\draw [in=-180, out=-60] (71) to (73.center);
		\draw [in=180, out=45] (71) to (74.center);
		\draw [in=0, out=-150] (71) to (83.center);
		\draw [style=simple, bend right=15] (71) to (85);
		\draw [style=simple, bend left=15] (71) to (86);
		\draw [in=-180, out=-30, looseness=0.75] (101) to (97.center);
		\draw [in=-180, out=30] (101) to (98.center);
		\draw [in=0, out=-135] (101) to (99.center);
		\draw [in=0, out=135] (101) to (100.center);
		\draw [style=simple, bend right=15] (103) to (101);
		\draw [style=simple, bend left=15] (104) to (101);
		\draw [in=0, out=150, looseness=0.75] (110) to (114.center);
		\draw [in=-180, out=-60] (110) to (111.center);
		\draw [in=180, out=45] (110) to (112.center);
		\draw [in=0, out=-150] (110) to (116.center);
		\draw [style=simple, bend right=15] (110) to (117);
		\draw [style=simple, bend left=15] (110) to (118);
		\draw [in=-180, out=-30, looseness=0.75] (129) to (125.center);
		\draw [in=-180, out=30] (129) to (126.center);
		\draw [in=0, out=-135] (129) to (127.center);
		\draw [in=0, out=135] (129) to (128.center);
		\draw [style=simple, bend right=15] (131) to (129);
		\draw [style=simple, bend left=15] (132) to (129);
		\draw [style=simple] (117) to (59);
		\draw [style=simple] (59) to (131);
		\draw [style=simple] (132) to (60);
		\draw [style=simple] (60) to (118);
		\draw [style=simple] (85) to (137);
		\draw [style=simple] (137) to (138);
		\draw [style=simple] (138) to (103);
		\draw [style=simple] (86) to (139);
		\draw [style=simple] (139) to (140);
		\draw [style=simple] (140) to (104);
		\draw [in=0, out=150, looseness=0.75] (143) to (147.center);
		\draw [in=-180, out=-60] (143) to (144.center);
		\draw [in=180, out=45] (143) to (145.center);
		\draw [in=0, out=-150] (143) to (149.center);
		\draw [in=-180, out=-30, looseness=0.75] (161) to (157.center);
		\draw [in=-180, out=30] (161) to (158.center);
		\draw [in=0, out=-135] (161) to (159.center);
		\draw [in=0, out=135] (161) to (160.center);
		\draw [style=simple, bend right=15] (163.center) to (161);
		\draw [style=simple, bend left, looseness=0.75] (164.center) to (161);
		\draw [style=simple, bend right, looseness=0.75] (143) to (163.center);
		\draw [style=simple, bend left, looseness=0.75] (143) to (164.center);
		\draw [in=210, out=0] (173.center) to (170);
		\draw [in=-180, out=-30] (170) to (172.center);
		\draw [in=45, out=-180] (171.center) to (170);
		\draw [in=0, out=150] (170) to (174.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XD_rules/dualizer_push.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {$=$};
		\node [style=XD dot] (1) at (-2.75, 0.5) {};
		\node [style=Z phase dot] (2) at (-1.75, 0.5) {$\frac{\alpha}{\beta}$};
		\node [style=none] (3) at (-3.25, 0.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=XD dot] (5) at (-2.75, -0.5) {};
		\node [style=XD phase dot] (6) at (-1.75, -0.5) {$\frac{\alpha}{\beta}$};
		\node [style=none] (7) at (-3.25, -0.5) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (0, -0.5) {$=$};
		\node [style=XD dot] (10) at (2.75, 0.5) {};
		\node [style=Z phase dot] (11) at (1.75, 0.5) {$\frac{\beta}{\alpha}$};
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=none] (13) at (3.25, 0.5) {};
		\node [style=XD dot] (14) at (2.75, -0.5) {};
		\node [style=XD phase dot] (15) at (1.75, -0.5) {$\frac{\beta}{\alpha}$};
		\node [style=none] (16) at (1, -0.5) {};
		\node [style=none] (17) at (3.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (7.center) to (8.center);
		\draw (12.center) to (13.center);
		\draw (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XD_rules/eu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (0, 0) {=};
		\node [style=none] (58) at (1, 0) {};
		\node [style=none] (59) at (4, 0) {};
		\node [style=XD phase dot] (60) at (1.5, 0) {$\frac{2}{2}$};
		\node [style=XD phase dot] (61) at (3.5, 0) {$\frac{2}{2}$};
		\node [style=Z phase dot] (62) at (2.5, 0) {$\frac{2}{2}$};
		\node [style=none] (69) at (0.75, 0) {$i$};
		\node [style=none] (71) at (-2.25, 0) {};
		\node [style=none] (72) at (-0.75, 0) {};
		\node [style=hadamard] (73) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (71.center) to (72.center);
		\draw [style=simple] (58.center) to (60);
		\draw [style=simple] (60) to (62);
		\draw [style=simple] (62) to (61);
		\draw [style=simple] (61) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XD_rules/eup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (57) at (0, 1.25) {=};
		\node [style=none] (58) at (1.25, 1.25) {};
		\node [style=none] (59) at (4.25, 1.25) {};
		\node [style=Z phase dot] (60) at (1.75, 1.25) {$\frac{2}{2}$};
		\node [style=Z phase dot] (61) at (3.75, 1.25) {$\frac{2}{2}$};
		\node [style=XD phase dot] (62) at (2.75, 1.25) {$\frac{2}{2}$};
		\node [style=none] (69) at (0.875, 1.25) {$i$};
		\node [style=none] (71) at (-2.25, 1.25) {};
		\node [style=none] (72) at (-0.75, 1.25) {};
		\node [style=hadamard] (73) at (-1.5, 1.25) {};
		\node [style=none] (74) at (0, 0) {=};
		\node [style=none] (75) at (1.25, 0) {};
		\node [style=none] (76) at (4.25, 0) {};
		\node [style=XD phase dot] (77) at (1.75, 0) {$\frac{1}{1}$};
		\node [style=XD phase dot] (78) at (3.75, 0) {$\frac{1}{1}$};
		\node [style=Z phase dot] (79) at (2.75, 0) {$\frac{1}{1}$};
		\node [style=none] (80) at (0.75, 0) {$\texttt{-}i$};
		\node [style=none] (84) at (0, -1.25) {=};
		\node [style=none] (85) at (1.25, -1.25) {};
		\node [style=none] (86) at (4.25, -1.25) {};
		\node [style=Z phase dot] (87) at (1.75, -1.25) {$\frac{1}{1}$};
		\node [style=Z phase dot] (88) at (3.75, -1.25) {$\frac{1}{1}$};
		\node [style=XD phase dot] (89) at (2.75, -1.25) {$\frac{1}{1}$};
		\node [style=none] (90) at (0.75, -1.25) {$\texttt{-}i$};
		\node [style=none] (91) at (-2.25, -1.25) {};
		\node [style=none] (92) at (-0.75, -1.25) {};
		\node [style=hadamard] (93) at (-1.5, -1.25) {};
		\node [style=hadamard] (94) at (-1.9, 1.25) {};
		\node [style=hadamard] (95) at (-1.1, 1.25) {};
		\node [style=none] (96) at (-2.25, 0) {};
		\node [style=none] (97) at (-0.75, 0) {};
		\node [style=hadamard] (98) at (-1.5, 0) {};
		\node [style=hadamard] (99) at (-1.9, 0) {};
		\node [style=hadamard] (100) at (-1.1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (58.center) to (60);
		\draw [style=simple] (60) to (62);
		\draw [style=simple] (62) to (61);
		\draw [style=simple] (61) to (59.center);
		\draw [style=simple] (75.center) to (77);
		\draw [style=simple] (77) to (79);
		\draw [style=simple] (79) to (78);
		\draw [style=simple] (78) to (76.center);
		\draw [style=simple] (85.center) to (87);
		\draw [style=simple] (87) to (89);
		\draw [style=simple] (89) to (88);
		\draw [style=simple] (88) to (86.center);
		\draw [style=simple] (91.center) to (92.center);
		\draw [style=simple] (71.center) to (94);
		\draw [style=simple] (94) to (73);
		\draw [style=simple] (73) to (95);
		\draw [style=simple] (95) to (72.center);
		\draw [style=simple] (96.center) to (99);
		\draw [style=simple] (99) to (98);
		\draw [style=simple] (98) to (100);
		\draw [style=simple] (100) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XD_rules/h.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, rotate=90] (0) at (-3.25, 0) {...};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-3.75, 1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (-3.75, -1) {};
		\node [style=none, rotate=90] (5) at (1.25, 0) {...};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none, rotate=90] (7) at (-1.25, 0) {...};
		\node [style=XD phase dot] (8) at (-2.25, 0) {$\frac{\alpha}{\beta}$};
		\node [style=none] (9) at (-0.75, 1) {};
		\node [style=none] (10) at (-0.75, -1) {};
		\node [style=Z phase dot] (11) at (2.25, 0) {$\frac{\alpha}{\beta}$};
		\node [style=none] (12) at (3.5, -1) {};
		\node [style=none, rotate=90] (13) at (3.25, 0) {...};
		\node [style=none] (14) at (3.5, 1) {};
		\node [style=none] (15) at (-1.5, 1) {};
		\node [style=none] (16) at (-1.5, 1) {};
		\node [style=none] (19) at (-3, 1) {};
		\node [style=none] (21) at (-3, -1) {};
		\node [style=none] (22) at (-3, -1) {};
		\node [style=none] (24) at (-1.5, -1) {};
		\node [style=none] (25) at (-1.5, -1) {};
		\node [style=hadamard] (26) at (-3.25, 1) {};
		\node [style=hadamard] (27) at (-1.25, 1) {};
		\node [style=hadamard] (28) at (-1.25, -1) {};
		\node [style=hadamard] (29) at (-3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60, looseness=0.75] (11) to (12.center);
		\draw [in=180, out=75, looseness=0.75] (11) to (14.center);
		\draw [in=0, out=-120, looseness=0.75] (11) to (3.center);
		\draw [in=0, out=105, looseness=0.75] (11) to (6.center);
		\draw [style=simple, in=120, out=0] (19.center) to (8);
		\draw [style=simple, in=60, out=-180] (16.center) to (8);
		\draw [style=simple, in=240, out=0] (22.center) to (8);
		\draw [style=simple, in=300, out=-180] (25.center) to (8);
		\draw [style=simple] (2.center) to (26);
		\draw [style=simple] (26) to (19.center);
		\draw [style=simple] (27) to (9.center);
		\draw [style=simple] (27) to (16.center);
		\draw [style=simple] (4.center) to (29);
		\draw [style=simple] (29) to (22.center);
		\draw [style=simple] (10.center) to (28);
		\draw [style=simple] (28) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XD_rules/h2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0) {};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=XD dot] (2) at (-1.5, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (2.25, 0) {};
		\node [style=hadamard] (7) at (1.25, 0) {};
		\node [style=hadamard] (9) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (2);
		\draw [style=simple] (2) to (1.center);
		\draw [style=simple] (5.center) to (9);
		\draw [style=simple] (4.center) to (7);
		\draw [style=simple] (7) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XD_rules/h4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0) {};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (-3.25, 0) {};
		\node [style=hadamard] (7) at (-1.25, 0) {};
		\node [style=hadamard] (9) at (-1.75, 0) {};
		\node [style=hadamard] (10) at (-2.25, 0) {};
		\node [style=hadamard] (11) at (-2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (4.center) to (7);
		\draw [style=simple] (7) to (9);
		\draw [style=simple] (0.center) to (1.center);
		\draw [style=simple] (10) to (11);
		\draw [style=simple] (10) to (9);
		\draw [style=simple] (11) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XD_rules/hp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none, rotate=90] (0) at (-3.25, 0) {...};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-3.75, 1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (-3.75, -1) {};
		\node [style=none, rotate=90] (5) at (1.25, 0) {...};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none, rotate=90] (7) at (-1.25, 0) {...};
		\node [style=Z phase dot] (8) at (-2.25, 0) {$\frac{\alpha}{\beta}$};
		\node [style=none] (9) at (-0.75, 1) {};
		\node [style=none] (10) at (-0.75, -1) {};
		\node [style=XD phase dot] (11) at (2.25, 0) {$\frac{\beta}{\alpha}$};
		\node [style=none] (12) at (3.5, -1) {};
		\node [style=none, rotate=90] (13) at (3.25, 0) {...};
		\node [style=none] (14) at (3.5, 1) {};
		\node [style=none] (15) at (-1.5, 1) {};
		\node [style=none] (16) at (-1.5, 1) {};
		\node [style=none] (19) at (-3, 1) {};
		\node [style=none] (21) at (-3, -1) {};
		\node [style=none] (22) at (-3, -1) {};
		\node [style=none] (24) at (-1.5, -1) {};
		\node [style=none] (25) at (-1.5, -1) {};
		\node [style=hadamard] (26) at (-3.25, 1) {};
		\node [style=hadamard] (27) at (-1.25, 1) {};
		\node [style=hadamard] (28) at (-1.25, -1) {};
		\node [style=hadamard] (29) at (-3.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-60, looseness=0.75] (11) to (12.center);
		\draw [in=180, out=75, looseness=0.75] (11) to (14.center);
		\draw [in=0, out=-120, looseness=0.75] (11) to (3.center);
		\draw [in=0, out=105, looseness=0.75] (11) to (6.center);
		\draw [style=simple, in=120, out=0] (19.center) to (8);
		\draw [style=simple, in=60, out=-180] (16.center) to (8);
		\draw [style=simple, in=240, out=0] (22.center) to (8);
		\draw [style=simple, in=300, out=-180] (25.center) to (8);
		\draw [style=simple] (2.center) to (26);
		\draw [style=simple] (26) to (19.center);
		\draw [style=simple] (27) to (9.center);
		\draw [style=simple] (27) to (16.center);
		\draw [style=simple] (4.center) to (29);
		\draw [style=simple] (29) to (22.center);
		\draw [style=simple] (10.center) to (28);
		\draw [style=simple] (28) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XD_rules/k1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (1) at (-1.5, 0) {};
		\node [style=none] (5) at (3, -0.5) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=XD phase dot] (8) at (2.25, -0.5) {$\frac{1}{2}$};
		\node [style=XD phase dot] (12) at (2.25, 0.5) {$\frac{1}{2}$};
		\node [style=none] (13) at (3, 0.5) {};
		\node [style=XD phase dot] (14) at (-2.25, 0) {$\frac{1}{2}$};
		\node [style=none] (16) at (-3, 0) {};
		\node [style=none] (18) at (0.75, 0) {};
		\node [style=none] (19) at (-0.75, 0.5) {};
		\node [style=Z dot] (21) at (1.5, 0) {};
		\node [style=none] (22) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (22.center);
		\draw [style=none] (1) to (19.center);
		\draw [style=none] (18.center) to (21);
		\draw [style=none] (16.center) to (14);
		\draw [style=none] (14) to (1);
		\draw [style=none] (21) to (8);
		\draw [style=none] (8) to (5.center);
		\draw [style=none] (21) to (12);
		\draw [style=none] (12) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XD_rules/k1p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (1) at (-1.5, 1.25) {};
		\node [style=none] (5) at (3, 0.75) {};
		\node [style=none] (6) at (0, 1.25) {$=$};
		\node [style=XD phase dot] (8) at (2.25, 0.75) {$\frac{x}{2x}$};
		\node [style=XD phase dot] (12) at (2.25, 1.75) {$\frac{x}{2x}$};
		\node [style=none] (13) at (3, 1.75) {};
		\node [style=XD phase dot] (14) at (-2.25, 1.25) {$\frac{x}{2x}$};
		\node [style=none] (16) at (-3, 1.25) {};
		\node [style=none] (18) at (0.75, 1.25) {};
		\node [style=none] (19) at (-0.75, 1.75) {};
		\node [style=Z dot] (21) at (1.5, 1.25) {};
		\node [style=none] (22) at (-0.75, 0.75) {};
		\node [style=XD dot] (35) at (-1.5, -1.25) {};
		\node [style=none] (36) at (3, -1.75) {};
		\node [style=none] (37) at (0, -1.25) {$=$};
		\node [style=Z phase dot] (38) at (2.25, -1.75) {$\frac{2x}{x}$};
		\node [style=Z phase dot] (39) at (2.25, -0.75) {$\frac{2x}{x}$};
		\node [style=none] (40) at (3, -0.75) {};
		\node [style=Z phase dot] (41) at (-2.25, -1.25) {$\frac{x}{2x}$};
		\node [style=none] (42) at (-3, -1.25) {};
		\node [style=none] (43) at (0.75, -1.25) {};
		\node [style=none] (44) at (-0.75, -0.75) {};
		\node [style=XD dot] (45) at (1.5, -1.25) {};
		\node [style=none] (46) at (-0.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1) to (22.center);
		\draw [style=none] (1) to (19.center);
		\draw [style=none] (18.center) to (21);
		\draw [style=none] (16.center) to (14);
		\draw [style=none] (14) to (1);
		\draw [style=none] (21) to (8);
		\draw [style=none] (8) to (5.center);
		\draw [style=none] (21) to (12);
		\draw [style=none] (12) to (13.center);
		\draw [style=none] (35) to (46.center);
		\draw [style=none] (35) to (44.center);
		\draw [style=none] (43.center) to (45);
		\draw [style=none] (42.center) to (41);
		\draw [style=none] (41) to (35);
		\draw [style=none] (45) to (38);
		\draw [style=none] (38) to (36.center);
		\draw [style=none] (45) to (39);
		\draw [style=none] (39) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XD_rules/k2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=XD phase dot] (40) at (-2.5, 0) {$\frac{1}{2}$};
		\node [style=Z phase dot] (41) at (-1.5, 0) {$\frac{\alpha}{\beta}$};
		\node [style=XD phase dot] (42) at (3.5, 0) {$\frac{1}{2}$};
		\node [style=Z phase dot] (43) at (2.5, 0) {$\frac{\texttt{-}\alpha}{\beta \texttt{-} \alpha}$};
		\node [style=none] (44) at (0, 0) {=};
		\node [style=none] (45) at (-3.25, 0) {};
		\node [style=none] (46) at (1.75, 0) {};
		\node [style=none] (47) at (-0.75, 0) {};
		\node [style=none] (48) at (4.25, 0) {};
		\node [style=none] (49) at (1, 0) {$\omega^{\alpha}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (45.center) to (40);
		\draw [style=simple] (40) to (41);
		\draw [style=simple] (41) to (47.center);
		\draw [style=simple] (48.center) to (42);
		\draw [style=simple] (42) to (43);
		\draw [style=simple] (43) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XD_rules/k2p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-2.5, 1.25) {$\frac{1}{2}$};
		\node [style=XD phase dot] (1) at (-1.5, 1.25) {$\frac{\alpha}{\beta}$};
		\node [style=Z phase dot] (2) at (3.5, 1.25) {$\frac{2}{1}$};
		\node [style=XD phase dot] (3) at (2.5, 1.25) {$\frac{\beta \texttt{-} \alpha}{\texttt{-}\alpha}$};
		\node [style=none] (4) at (0, 1.25) {=};
		\node [style=none] (5) at (-3.25, 1.25) {};
		\node [style=none] (6) at (1.75, 1.25) {};
		\node [style=none] (7) at (-0.75, 1.25) {};
		\node [style=none] (8) at (4.25, 1.25) {};
		\node [style=none] (9) at (1, 1.25) {$\omega^{\alpha}$};
		\node [style=Z phase dot] (10) at (-2.5, 0) {$\frac{2}{1}$};
		\node [style=XD phase dot] (11) at (-1.5, 0) {$\frac{\alpha}{\beta}$};
		\node [style=Z phase dot] (12) at (3.5, 0) {$\frac{1}{2}$};
		\node [style=XD phase dot] (13) at (2.5, 0) {$\frac{\texttt{-}\beta}{\alpha \texttt{-} \beta}$};
		\node [style=none] (14) at (0, 0) {=};
		\node [style=none] (15) at (-3.25, 0) {};
		\node [style=none] (16) at (1.75, 0) {};
		\node [style=none] (17) at (-0.75, 0) {};
		\node [style=none] (18) at (4.25, 0) {};
		\node [style=none] (19) at (1, 0) {$\omega^{\beta}$};
		\node [style=XD phase dot] (50) at (-2.5, -1.25) {$\frac{2}{1}$};
		\node [style=Z phase dot] (51) at (-1.5, -1.25) {$\frac{\alpha}{\beta}$};
		\node [style=XD phase dot] (52) at (3.5, -1.25) {$\frac{2}{1}$};
		\node [style=Z phase dot] (53) at (2.5, -1.25) {$\frac{\alpha \texttt{-} \beta}{\texttt{-}\beta}$};
		\node [style=none] (54) at (0, -1.25) {=};
		\node [style=none] (55) at (-3.25, -1.25) {};
		\node [style=none] (56) at (1.75, -1.25) {};
		\node [style=none] (57) at (-0.75, -1.25) {};
		\node [style=none] (58) at (4.25, -1.25) {};
		\node [style=none] (59) at (1, -1.25) {$\omega^{\beta}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (5.center) to (0);
		\draw [style=simple] (0) to (1);
		\draw [style=simple] (1) to (7.center);
		\draw [style=simple] (8.center) to (2);
		\draw [style=simple] (2) to (3);
		\draw [style=simple] (3) to (6.center);
		\draw [style=simple] (15.center) to (10);
		\draw [style=simple] (10) to (11);
		\draw [style=simple] (11) to (17.center);
		\draw [style=simple] (18.center) to (12);
		\draw [style=simple] (12) to (13);
		\draw [style=simple] (13) to (16.center);
		\draw [style=simple] (55.center) to (50);
		\draw [style=simple] (50) to (51);
		\draw [style=simple] (51) to (57.center);
		\draw [style=simple] (58.center) to (52);
		\draw [style=simple] (52) to (53);
		\draw [style=simple] (53) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XD_rules/p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (31) at (-2.75, 0) {};
		\node [style=none] (32) at (-0.75, 0) {};
		\node [style=Z dot] (33) at (-2.25, 0) {};
		\node [style=XD dot] (34) at (-1.25, 0) {};
		\node [style=none] (35) at (0, 0) {$=$};
		\node [style=none] (36) at (0.75, 0) {};
		\node [style=none] (37) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (31.center) to (33);
		\draw [style=simple, bend left=45] (33) to (34);
		\draw [style=simple] (34) to (32.center);
		\draw [style=simple, bend left=45] (34) to (33);
		\draw [style=simple] (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XD_rules/qubitk2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (40) at (-2.5, 0) {$\pi$};
		\node [style=Z phase dot] (41) at (-1.5, 0) {$\alpha$};
		\node [style=X phase dot] (42) at (3.5, 0) {$\pi$};
		\node [style=Z phase dot] (43) at (2.5, 0) {$\texttt{-}\alpha$};
		\node [style=none] (44) at (0, 0) {=};
		\node [style=none] (45) at (-3.25, 0) {};
		\node [style=none] (46) at (1.75, 0) {};
		\node [style=none] (47) at (-0.75, 0) {};
		\node [style=none] (48) at (4.25, 0) {};
		\node [style=none] (49) at (1, 0) {$e^{i \alpha}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (45.center) to (40);
		\draw [style=simple] (40) to (41);
		\draw [style=simple] (41) to (47.center);
		\draw [style=simple] (48.center) to (42);
		\draw [style=simple] (42) to (43);
		\draw [style=simple] (43) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XD_rules/s2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-1.5, 0) {};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (-2.25, 0) {};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=none] (8) at (2.25, 0) {};
		\node [style=none] (9) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4.center);
		\draw (0) to (5.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XD_rules/spidernew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.2, 0) {$\cdots$};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=Z phase dot] (2) at (2.25, 0) {$\ \frac{\alpha+\eta}{\beta + \theta}~$};
		\node [style=Z phase dot] (3) at (-2, 1) {$\frac{\eta}{\theta}$};
		\node [style=none] (4) at (-1.35, -0.8) {$\vdots$};
		\node [style=none] (5) at (3.5, 0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1, 1.5) {};
		\node [style=none] (8) at (3.5, -0.5) {};
		\node [style=none] (9) at (-1.25, -1.5) {};
		\node [style=none] (10) at (-1.25, -0.5) {};
		\node [style=none] (11) at (-1.1, 1.2) {$\vdots$};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (-3.5, -1.5) {};
		\node [style=none] (14) at (-3.25, 1.5) {};
		\node [style=none] (15) at (-3.5, -0.5) {};
		\node [style=none] (16) at (1, 0.5) {};
		\node [style=Z phase dot] (17) at (-2.5, -1) {$\ \frac{\alpha}{\beta}~$};
		\node [style=none] (18) at (-3.15, 1.2) {$\vdots$};
		\node [style=none] (19) at (-3.25, 0.5) {};
		\node [style=none] (20) at (-3.4, -0.8) {$\vdots$};
		\node [style=none] (23) at (1.25, 0.2) {$\vdots$};
		\node [style=none] (24) at (3.25, 0.2) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=150, looseness=0.75] (3) to (14.center);
		\draw [in=-180, out=-60] (3) to (6.center);
		\draw [in=180, out=45] (3) to (7.center);
		\draw [in=-180, out=-30, looseness=0.75] (17) to (9.center);
		\draw [in=-180, out=30] (17) to (10.center);
		\draw [in=210, out=0] (12.center) to (2);
		\draw [in=-180, out=-30] (2) to (8.center);
		\draw [in=45, out=-180] (5.center) to (2);
		\draw [in=0, out=150] (2) to (16.center);
		\draw [in=0, out=-135] (17) to (13.center);
		\draw [in=0, out=135] (17) to (15.center);
		\draw [in=0, out=-150] (3) to (19.center);
		\draw [bend right=45] (3) to (17);
		\draw [bend right=45] (17) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XD_rules/spidernewprime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.2, 0) {$\cdots$};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=XD phase dot] (2) at (2.25, 0) {$\ \frac{\alpha+\eta}{\beta + \theta}~$};
		\node [style=XD phase dot] (3) at (-2, 1) {$\frac{\eta}{\theta}$};
		\node [style=none] (4) at (-1.35, -0.8) {$\vdots$};
		\node [style=none] (5) at (3.5, 0.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (8) at (-1, 1.5) {};
		\node [style=none] (9) at (3.5, -0.5) {};
		\node [style=none] (10) at (-1.25, -1.5) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
		\node [style=none] (12) at (-1.1, 1.2) {$\vdots$};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=none] (15) at (-3.5, -1.5) {};
		\node [style=none] (16) at (-3.25, 1.5) {};
		\node [style=none] (17) at (-3.5, -0.5) {};
		\node [style=none] (18) at (1, 0.5) {};
		\node [style=XD phase dot] (19) at (-2.5, -1) {$\frac{\alpha}{\beta}$};
		\node [style=none] (20) at (-3.15, 1.2) {$\vdots$};
		\node [style=none] (21) at (-3.25, 0.5) {};
		\node [style=none] (22) at (-3.4, -0.8) {$\vdots$};
		\node [style=XD dot] (39) at (-2.875, 0) {};
		\node [style=XD dot] (40) at (-1.625, 0) {};
		\node [style=none] (41) at (1.25, 0.2) {$\vdots$};
		\node [style=none] (42) at (3.25, 0.2) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=150, looseness=0.75] (3) to (16.center);
		\draw [in=-180, out=-60] (3) to (6.center);
		\draw [in=180, out=45] (3) to (8.center);
		\draw [in=-180, out=-30, looseness=0.75] (19) to (10.center);
		\draw [in=-180, out=30] (19) to (11.center);
		\draw [in=210, out=0] (14.center) to (2);
		\draw [in=-180, out=-30] (2) to (9.center);
		\draw [in=45, out=-180] (5.center) to (2);
		\draw [in=0, out=150] (2) to (18.center);
		\draw [in=0, out=-135] (19) to (15.center);
		\draw [in=0, out=135] (19) to (17.center);
		\draw [in=0, out=-150] (3) to (21.center);
		\draw [style=simple, bend right=15] (3) to (39);
		\draw [style=simple, bend right=15] (39) to (19);
		\draw [style=simple, bend left=15] (3) to (40);
		\draw [style=simple, bend left=15] (40) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XDsp-phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=XD phase dot] (0) at (0, 0) {$\frac{\alpha}{\beta}$};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1, -0.25) {...};
		\node [style=none, rotate=90] (8) at (1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [style=simple, in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [style=simple, in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [style=simple, in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [style=simple, in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [style=simple, in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/XDsp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=XD dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1, -0.25) {...};
		\node [style=none, rotate=90] (8) at (1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [style=simple, in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [style=simple, in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [style=simple, in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [style=simple, in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [style=simple, in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Xsp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X dot] (0) at (0, 0) {};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1, -0.25) {...};
		\node [style=none, rotate=90] (8) at (1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [style=simple, in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [style=simple, in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [style=simple, in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [style=simple, in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [style=simple, in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Zsp-phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\frac{\alpha}{\beta}$};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (1.25, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none, rotate=90] (7) at (-1, -0.25) {...};
		\node [style=none, rotate=90] (8) at (1, -0.25) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [style=simple, in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [style=simple, in=180, out=22, looseness=0.75] (0) to (5.center);
		\draw [style=simple, in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [style=simple, in=0, out=158, looseness=0.75] (0) to (6.center);
		\draw [style=simple, in=141, out=0, looseness=0.75] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlled-Z-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (3, 0.75) {};
		\node [style=none] (4) at (-1.5, -0.75) {};
		\node [style=none] (5) at (3, -0.75) {};
		\node [style=Z phase dot] (6) at (-0.75, 0.75) {$\alpha/2$};
		\node [style=Z phase dot] (7) at (-0.75, -0.75) {$\alpha/2$};
		\node [style=Z dot] (8) at (0.25, 0.75) {};
		\node [style=Z dot] (9) at (0.25, -0.75) {};
		\node [style=X dot] (10) at (0.75, 0) {};
		\node [style=Z phase dot] (11) at (2, 0) {$\ -\alpha/2~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (4.center);
		\draw (8) to (10);
		\draw (10) to (9);
		\draw (11) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlled-Z-gate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=none] (4) at (-1.25, -0.75) {};
		\node [style=none] (5) at (1.25, -0.75) {};
		\node [style=vertex] (6) at (0, 0.75) {};
		\node [style=box] (7) at (0, -0.75) {$Z(\alpha)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (4.center);
		\draw (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlled-Z-qutrit-paired.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=XD dot] (12) at (-4, 1) {};
		\node [style=none] (13) at (-0.75, 1) {};
		\node [style=none] (15) at (-0.75, -1) {};
		\node [style=Z phase dot] (16) at (-3, 1) {$\frac\gamma\delta$};
		\node [style=Z phase dot] (17) at (-3, -1) {$\frac\gamma\delta$};
		\node [style=Z phase dot] (19) at (-1.5, 0) {$\ \frac{-\gamma}{-\delta}~$};
		\node [style=XD dot] (20) at (-2, 1) {};
		\node [style=none] (22) at (0.75, 1) {};
		\node [style=none] (23) at (0.75, -1) {};
		\node [style=Z phase dot] (24) at (3.75, 1) {$\ \frac{\alpha+\delta}{\beta+\gamma}~$};
		\node [style=Z phase dot] (25) at (3.75, -1) {$\ \frac{\alpha+\gamma}{\beta+\delta}~$};
		\node [style=XD dot] (26) at (3, 0) {};
		\node [style=Z phase dot] (27) at (1.5, 0) {$\ \frac{-\alpha}{-\beta}~$};
		\node [style=none] (29) at (7, 1) {};
		\node [style=none] (31) at (7, -1) {};
		\node [style=XD dot] (34) at (4.75, 0) {};
		\node [style=Z phase dot] (35) at (6.125, 0) {$\ \frac{-\gamma}{-\delta}~$};
		\node [style=none] (38) at (0, 0) {=};
		\node [style=XD dot] (39) at (4.375, 0.375) {};
		\node [style=none] (40) at (-7.5, 1) {};
		\node [style=none] (42) at (-7.5, -1) {};
		\node [style=Z phase dot] (44) at (-6.5, 1) {$\frac\alpha\beta$};
		\node [style=Z phase dot] (45) at (-6.5, -1) {$\frac\alpha\beta$};
		\node [style=XD dot] (46) at (-6.5, 0) {};
		\node [style=Z phase dot] (47) at (-5, 0) {$\ \frac{-\alpha}{-\beta}~$};
		\node [style=XD dot] (48) at (-5.925, 0) {};
		\node [style=XD dot] (49) at (-3, 0) {};
		\node [style=XD dot] (50) at (-2.425, 0) {};
		\node [style=XD dot] (51) at (2.5, 0) {};
		\node [style=XD dot] (52) at (5.25, 0) {};
		\node [style=none] (53) at (7.75, 0) {$=$};
		\node [style=none] (54) at (8.5, -1) {};
		\node [style=XD dot] (55) at (9.25, -1) {};
		\node [style=Z dot] (56) at (9.25, 1) {};
		\node [style=none] (57) at (8.5, 1) {};
		\node [style=Z phase dot] (58) at (11, -1) {$\ \frac{-\alpha}{-\beta}~$};
		\node [style=XD dot] (59) at (12.75, -1) {};
		\node [style=Z dot] (60) at (12.75, 1) {};
		\node [style=XD dot] (61) at (9.9, -1) {};
		\node [style=XD dot] (62) at (12.1, -1) {};
		\node [style=Z phase dot] (63) at (13.875, 1) {$\ \frac{\alpha+\delta}{\beta+\gamma}~$};
		\node [style=XD dot] (65) at (14.875, 1) {};
		\node [style=XD dot] (66) at (15.5, -1) {};
		\node [style=Z dot] (67) at (15.5, 1) {};
		\node [style=Z phase dot] (68) at (17.125, -1) {$\ \frac{-\gamma}{-\delta}~$};
		\node [style=XD dot] (69) at (18.875, -1) {};
		\node [style=Z dot] (70) at (18.875, 1) {};
		\node [style=XD dot] (71) at (16.15, -1) {};
		\node [style=XD dot] (72) at (18.225, -1) {};
		\node [style=XD dot] (73) at (19.625, 1) {};
		\node [style=none] (74) at (20.125, 1) {};
		\node [style=none] (75) at (20.125, -1) {};
		\node [style=Z phase dot] (76) at (13.875, -1) {$\ \frac{\alpha+\gamma}{\beta+\delta}~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (13.center);
		\draw (24) to (26);
		\draw (26) to (25);
		\draw (22.center) to (29.center);
		\draw (24) to (34);
		\draw (31.center) to (23.center);
		\draw (34) to (25);
		\draw (44) to (46);
		\draw (46) to (45);
		\draw [style=simple] (46) to (48);
		\draw [style=simple] (48) to (47);
		\draw [style=simple] (49) to (50);
		\draw [style=simple] (40.center) to (44);
		\draw [style=simple] (44) to (12);
		\draw [style=simple] (42.center) to (45);
		\draw [style=simple] (45) to (17);
		\draw [style=simple] (17) to (15.center);
		\draw [style=simple] (16) to (49);
		\draw [style=simple] (49) to (17);
		\draw [style=simple] (50) to (19);
		\draw [style=simple] (27) to (51);
		\draw [style=simple] (51) to (26);
		\draw [style=simple] (35) to (52);
		\draw [style=simple] (52) to (34);
		\draw (54.center) to (55);
		\draw (56) to (55);
		\draw (60) to (59);
		\draw (67) to (66);
		\draw (70) to (69);
		\draw [style=simple] (57.center) to (56);
		\draw [style=simple] (56) to (60);
		\draw [style=simple] (63) to (60);
		\draw [style=simple] (63) to (65);
		\draw [style=simple] (65) to (67);
		\draw [style=simple] (67) to (70);
		\draw [style=simple] (70) to (73);
		\draw [style=simple] (73) to (74.center);
		\draw [style=simple] (75.center) to (69);
		\draw [style=simple] (69) to (72);
		\draw [style=simple] (72) to (68);
		\draw [style=simple] (71) to (66);
		\draw [style=simple] (59) to (62);
		\draw [style=simple] (62) to (58);
		\draw [style=simple] (58) to (61);
		\draw [style=simple] (61) to (55);
		\draw [style=simple] (76) to (66);
		\draw [style=simple] (76) to (59);
		\draw [style=simple] (68) to (71);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlled-Z-qutrit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style=Z phase dot] (6) at (0.25, 1) {$\frac\alpha\beta$};
		\node [style=Z phase dot] (7) at (0.25, -1) {$\frac\alpha\beta$};
		\node [style=XD dot] (10) at (0.25, 0) {};
		\node [style=Z phase dot] (11) at (1.75, 0) {$\ \frac{-\alpha}{-\beta}~$};
		\node [style=XD dot] (12) at (0.825, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (4.center);
		\draw (6) to (10);
		\draw (10) to (7);
		\draw [style=simple] (10) to (12);
		\draw [style=simple] (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/controlled-qutrit-phase-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-1.75, 0.75) {};
		\node [style=none] (22) at (2.25, 0.75) {};
		\node [style=none] (23) at (-1.75, -0.75) {};
		\node [style=none] (24) at (2.25, -0.75) {};
		\node [style=Z phase dot] (25) at (-1, 0.75) {$\frac\alpha\alpha$};
		\node [style=Z phase dot] (26) at (-1, -0.75) {$\frac\alpha\alpha$};
		\node [style=Z dot] (27) at (0, 0.75) {};
		\node [style=Z dot] (28) at (0, -0.75) {};
		\node [style=XD dot] (29) at (0, 0) {};
		\node [style=Z phase dot] (30) at (1.5, 0) {$\ \frac{-\alpha}{-\alpha}~$};
		\node [style=XD dot] (31) at (0.625, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (22.center);
		\draw (24.center) to (23.center);
		\draw (27) to (29);
		\draw (29) to (28);
		\draw [style=simple] (29) to (31);
		\draw [style=simple] (31) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ket2-Z-decomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (-7.75, 0.75) {};
		\node [style=none] (41) at (-7.75, -0.75) {};
		\node [style=Z phase dot] (42) at (-4.5, 0.75) {$\ \frac{0}{1}~$};
		\node [style=Z phase dot] (43) at (-4.5, -0.75) {$\ \frac{1/3}{2/3}~$};
		\node [style=XD dot] (44) at (-5.25, 0) {};
		\node [style=Z phase dot] (45) at (-6.75, 0) {$\ \frac{1/3}{-1/3}~$};
		\node [style=none] (46) at (-1, 0.75) {};
		\node [style=none] (47) at (-1, -0.75) {};
		\node [style=XD dot] (48) at (-3.5, 0) {};
		\node [style=Z phase dot] (49) at (-1.875, 0) {$\ \frac{-2/3}{-1/3}~$};
		\node [style=XD dot] (50) at (-3.875, 0.375) {};
		\node [style=XD dot] (51) at (-5.75, 0) {};
		\node [style=XD dot] (52) at (-3, 0) {};
		\node [style=none] (67) at (0, -0.75) {};
		\node [style=none] (71) at (0, 0.75) {};
		\node [style=Z phase dot] (78) at (1.75, 0.75) {$\ \frac{0}{1}~$};
		\node [style=Z phase dot] (79) at (1.75, -0.75) {$\ \frac{1/3}{2/3}~$};
		\node [style=XD dot] (80) at (3.5, 0.75) {};
		\node [style=XD dot] (88) at (5, 0.75) {};
		\node [style=none] (89) at (6.75, 0.75) {};
		\node [style=none] (90) at (6.75, -0.75) {};
		\node [style=none] (91) at (7.25, 0) {$=$};
		\node [style=none] (92) at (7.75, -0.75) {};
		\node [style=XD dot] (93) at (8.5, -0.75) {};
		\node [style=Z dot] (94) at (8.5, 0.75) {};
		\node [style=none] (95) at (7.75, 0.75) {};
		\node [style=Z phase dot] (96) at (10.25, -0.75) {$\ \frac{1/3}{-1/3}~$};
		\node [style=XD dot] (97) at (12, -0.75) {};
		\node [style=Z dot] (98) at (12, 0.75) {};
		\node [style=XD dot] (99) at (9.15, -0.75) {};
		\node [style=XD dot] (100) at (11.35, -0.75) {};
		\node [style=Z phase dot] (101) at (12.875, 0.75) {$\ \frac{0}{1}~$};
		\node [style=Z phase dot] (102) at (12.875, -0.75) {$\ \frac{0}{1}~$};
		\node [style=XD dot] (103) at (14.375, 0.75) {};
		\node [style=XD dot] (104) at (15.25, -0.75) {};
		\node [style=Z dot] (105) at (15.25, 0.75) {};
		\node [style=Z phase dot] (106) at (18.125, -0.75) {$\ \frac{1/3}{-1/3}~$};
		\node [style=XD dot] (107) at (19.875, -0.75) {};
		\node [style=Z dot] (108) at (19.875, 0.75) {};
		\node [style=XD dot] (109) at (15.9, -0.75) {};
		\node [style=XD dot] (110) at (19.225, -0.75) {};
		\node [style=XD dot] (111) at (20.625, 0.75) {};
		\node [style=none] (112) at (21.125, 0.75) {};
		\node [style=none] (113) at (21.125, -0.75) {};
		\node [style=Z phase dot] (114) at (14.125, -0.75) {$\ \frac{1/3}{-1/3}~$};
		\node [style=Z phase dot] (115) at (16.75, -0.75) {$\ \frac{-1}{0}~$};
		\node [style=Z dot] (116) at (0.75, 0.75) {};
		\node [style=Z dot] (117) at (0.75, -0.75) {};
		\node [style=XD dot] (118) at (0.75, 0) {};
		\node [style=Z phase dot] (119) at (2.75, 0) {$\ \frac{1/3}{-1/3}~$};
		\node [style=XD dot] (120) at (1.325, 0) {};
		\node [style=Z dot] (121) at (4.25, 0.75) {};
		\node [style=Z dot] (122) at (4.25, -0.75) {};
		\node [style=XD dot] (123) at (4.25, 0) {};
		\node [style=XD dot] (124) at (4.825, 0) {};
		\node [style=Z phase dot] (125) at (6, 0) {$\ \frac{-2/3}{-1/3}~$};
		\node [style=box] (126) at (-9.625, -0.75) {$Z$};
		\node [style=none] (127) at (-10.625, 0.75) {};
		\node [style=none] (128) at (-10.625, -0.75) {};
		\node [style=none] (129) at (-8.625, 0.75) {};
		\node [style=none] (130) at (-8.625, -0.75) {};
		\node [style=2 control] (131) at (-9.625, 0.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (132) at (-8.25, 0) {$=$};
		\node [style=none] (137) at (-0.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42) to (44);
		\draw (44) to (43);
		\draw (40.center) to (46.center);
		\draw (47.center) to (41.center);
		\draw (48) to (43);
		\draw [style=simple] (45) to (51);
		\draw [style=simple] (51) to (44);
		\draw [style=simple] (49) to (52);
		\draw [style=simple] (52) to (48);
		\draw [style=simple] (78) to (80);
		\draw [style=simple] (88) to (89.center);
		\draw [style=simple] (42) to (50);
		\draw [style=simple] (50) to (48);
		\draw (92.center) to (93);
		\draw (94) to (93);
		\draw (98) to (97);
		\draw (105) to (104);
		\draw (108) to (107);
		\draw [style=simple] (95.center) to (94);
		\draw [style=simple] (94) to (98);
		\draw [style=simple] (101) to (98);
		\draw [style=simple] (101) to (103);
		\draw [style=simple] (103) to (105);
		\draw [style=simple] (105) to (108);
		\draw [style=simple] (108) to (111);
		\draw [style=simple] (111) to (112.center);
		\draw [style=simple] (113.center) to (107);
		\draw [style=simple] (107) to (110);
		\draw [style=simple] (110) to (106);
		\draw [style=simple] (109) to (104);
		\draw [style=simple] (102) to (97);
		\draw [style=simple] (97) to (100);
		\draw [style=simple] (100) to (96);
		\draw [style=simple] (96) to (99);
		\draw [style=simple] (99) to (93);
		\draw [style=simple] (102) to (114);
		\draw [style=simple] (114) to (104);
		\draw [style=simple] (109) to (115);
		\draw [style=simple] (115) to (106);
		\draw (116) to (118);
		\draw (118) to (117);
		\draw [style=simple] (118) to (120);
		\draw [style=simple] (120) to (119);
		\draw (121) to (123);
		\draw (123) to (122);
		\draw [style=simple] (123) to (124);
		\draw [style=simple] (71.center) to (116);
		\draw [style=simple] (116) to (78);
		\draw [style=simple] (80) to (121);
		\draw [style=simple] (121) to (88);
		\draw [style=simple] (124) to (125);
		\draw [style=simple] (90.center) to (122);
		\draw [style=simple] (122) to (79);
		\draw [style=simple] (79) to (117);
		\draw [style=simple] (117) to (67.center);
		\draw (128.center) to (126);
		\draw (126) to (130.center);
		\draw (131) to (126);
		\draw (127.center) to (131);
		\draw (131) to (129.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadget-emu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (6.4, -0.75) {};
		\node [style=none] (46) at (10.15, -0.75) {};
		\node [style=Z phase dot] (47) at (7.4, 0.75) {$\frac{\alpha}{\beta}$};
		\node [style=none] (48) at (6.4, 0.75) {};
		\node [style=none] (49) at (10.15, 0.75) {};
		\node [style=Z phase dot] (50) at (9.25, 0) {$\frac{-\alpha}{-\beta}$};
		\node [style=XD dot] (51) at (7.9, 0) {};
		\node [style=Z phase dot] (52) at (7.4, -0.75) {$\frac{\alpha}{\beta}$};
		\node [style=XD dot] (53) at (8.5, 0) {};
		\node [style=none] (65) at (5.75, 0) {=};
		\node [style=none] (66) at (1.25, -0.75) {};
		\node [style=none] (67) at (5, -0.75) {};
		\node [style=none] (69) at (1.25, 0.75) {};
		\node [style=none] (70) at (5, 0.75) {};
		\node [style=1 control] (77) at (2.375, 0.75) {\textcolor{red}{\textsf{1}}};
		\node [style=Z phase dot] (78) at (2.4, -0.75) {$\frac{2\alpha - \beta}{\alpha + \beta}$};
		\node [style=2 control] (79) at (3.9, 0.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z phase dot] (80) at (3.9, -0.75) {$\frac{\alpha+\beta}{2\beta - \alpha}$};
		\node [style=none] (81) at (0.25, 0.25) {$\stackrel{\mathclap{\normalfont\mbox{e}}}{=}$};
		\node [style=none] (82) at (-4.5, -0.75) {};
		\node [style=none] (83) at (-0.75, -0.75) {};
		\node [style=none] (84) at (-4.5, 0.75) {};
		\node [style=none] (85) at (-0.75, 0.75) {};
		\node [style=1 control] (86) at (-3.375, 0.75) {\textcolor{red}{\textsf{1}}};
		\node [style=Z phase dot] (87) at (-3.35, -0.75) {$\frac{0}{?}$};
		\node [style=2 control] (88) at (-1.85, 0.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=Z phase dot] (89) at (-1.85, -0.75) {$\frac{\eta}{?}$};
		\node [style=2 control] (90) at (-8.35, 0.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (91) at (-8.35, -0.75) {$U$};
		\node [style=none] (92) at (-10, 0.75) {};
		\node [style=none] (93) at (-7, 0.75) {};
		\node [style=none] (94) at (-10, -0.75) {};
		\node [style=none] (95) at (-7, -0.75) {};
		\node [style=none] (96) at (-5.5, 0.25) {$\stackrel{\mathclap{\normalfont\mbox{e}}}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (51) to (47);
		\draw (51) to (50);
		\draw (52) to (45.center);
		\draw (52) to (46.center);
		\draw (52) to (51);
		\draw [style=simple] (48.center) to (47);
		\draw [style=simple] (47) to (49.center);
		\draw [style=simple] (69.center) to (77);
		\draw [style=simple] (77) to (79);
		\draw [style=simple] (79) to (70.center);
		\draw [style=simple] (67.center) to (80);
		\draw [style=simple] (80) to (79);
		\draw [style=simple] (77) to (78);
		\draw [style=simple] (80) to (78);
		\draw [style=simple] (78) to (66.center);
		\draw [style=simple] (84.center) to (86);
		\draw [style=simple] (86) to (88);
		\draw [style=simple] (88) to (85.center);
		\draw [style=simple] (83.center) to (89);
		\draw [style=simple] (89) to (88);
		\draw [style=simple] (86) to (87);
		\draw [style=simple] (89) to (87);
		\draw [style=simple] (87) to (82.center);
		\draw [style=simple] (90) to (91);
		\draw (92.center) to (93.center);
		\draw (94.center) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadget-qubit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, -0.75) {};
		\node [style=X dot] (1) at (-3.75, -0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=Z dot] (3) at (-3.75, 0.75) {};
		\node [style=none] (4) at (-4.5, 0.75) {};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=Z phase dot] (6) at (-2.75, -0.75) {$\alpha$};
		\node [style=X dot] (7) at (-1.75, -0.75) {};
		\node [style=Z dot] (8) at (-1.75, 0.75) {};
		\node [style=none] (9) at (0, 0) {$\propto$};
		\node [style=none] (10) at (1, -0.75) {};
		\node [style=none] (12) at (3, -0.75) {};
		\node [style=Z dot] (13) at (1.75, 0.75) {};
		\node [style=none] (14) at (1, 0.75) {};
		\node [style=none] (15) at (3, 0.75) {};
		\node [style=Z phase dot] (16) at (2.5, 0) {$\alpha$};
		\node [style=Z dot] (18) at (1.75, -0.75) {};
		\node [style=X dot] (19) at (1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (4.center) to (5.center);
		\draw (3) to (1);
		\draw (8) to (7);
		\draw (14.center) to (15.center);
		\draw (13) to (19);
		\draw (19) to (18);
		\draw (19) to (16);
		\draw (10.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadget-qutrit-calc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (2.75, 0) {$\propto$};
		\node [style=XD phase dot] (45) at (-1.75, -0.75) {$\frac{y}{2y}$};
		\node [style=none] (46) at (0.5, -0.75) {};
		\node [style=Z dot] (47) at (-0.5, 0.75) {};
		\node [style=XD phase dot] (48) at (-1.75, 0.75) {$\frac{x}{2x}$};
		\node [style=none] (49) at (0.5, 0.75) {};
		\node [style=Z phase dot] (50) at (1.35, 0) {$\frac{\alpha}{2\alpha}$};
		\node [style=XD dot] (51) at (0, 0) {};
		\node [style=Z dot] (52) at (-0.75, -0.75) {};
		\node [style=XD dot] (53) at (0.6, 0) {};
		\node [style=XD phase dot] (54) at (5.5, -0.75) {$\frac{y}{2y}$};
		\node [style=none] (55) at (6.5, -0.75) {};
		\node [style=XD phase dot] (57) at (5.5, 0.75) {$\frac{x}{2x}$};
		\node [style=none] (58) at (6.5, 0.75) {};
		\node [style=Z phase dot] (59) at (6.85, 0) {$\frac{\alpha}{2\alpha}$};
		\node [style=XD dot] (60) at (5.5, 0) {};
		\node [style=XD dot] (62) at (6.1, 0) {};
		\node [style=XD phase dot] (63) at (4.35, 0.5) {$\frac{x}{2x}$};
		\node [style=XD phase dot] (64) at (4.35, -0.5) {$\frac{y}{2y}$};
		\node [style=none] (65) at (7.85, 0) {=};
		\node [style=XD phase dot] (66) at (10.1, -0.75) {$\frac{y}{2y}$};
		\node [style=none] (67) at (11.1, -0.75) {};
		\node [style=XD phase dot] (68) at (10.1, 0.75) {$\frac{x}{2x}$};
		\node [style=none] (69) at (11.1, 0.75) {};
		\node [style=Z phase dot] (70) at (11.45, 0) {$\frac{\alpha}{2\alpha}$};
		\node [style=XD dot] (71) at (10.1, 0) {};
		\node [style=XD dot] (72) at (9.6, 0.25) {};
		\node [style=XD phase dot] (73) at (8.95, 0.5) {$\frac{x}{2x}$};
		\node [style=XD phase dot] (74) at (8.95, -0.5) {$\frac{y}{2y}$};
		\node [style=XD dot] (75) at (9.6, -0.25) {};
		\node [style=none] (76) at (12.45, 0) {=};
		\node [style=XD phase dot] (77) at (16.2, -0.75) {$\frac{y}{2y}$};
		\node [style=none] (78) at (17.2, -0.75) {};
		\node [style=XD phase dot] (79) at (16.2, 0.75) {$\frac{x}{2x}$};
		\node [style=none] (80) at (17.2, 0.75) {};
		\node [style=Z phase dot] (81) at (15.55, 0) {$\frac{\alpha}{2\alpha}$};
		\node [style=XD phase dot] (84) at (14.05, 0) {$\ \frac{x+y}{2(x+y)}~$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (48) to (49.center);
		\draw (51) to (47);
		\draw (51) to (50);
		\draw (52) to (45);
		\draw (52) to (46.center);
		\draw (52) to (51);
		\draw (57) to (58.center);
		\draw (60) to (59);
		\draw (54) to (55.center);
		\draw (63) to (60);
		\draw (64) to (60);
		\draw (68) to (69.center);
		\draw (71) to (70);
		\draw (66) to (67.center);
		\draw (79) to (80.center);
		\draw (77) to (78.center);
		\draw (84) to (81);
		\draw [style=simple] (73) to (72);
		\draw [style=simple] (72) to (71);
		\draw [style=simple] (71) to (75);
		\draw [style=simple] (75) to (74);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadget-qutrit-multi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.15, -1.5) {};
		\node [style=XD dot] (1) at (-7, -1.5) {};
		\node [style=none] (2) at (-0.85, -1.5) {};
		\node [style=Z dot] (3) at (-7, -0.5) {};
		\node [style=none] (4) at (-10.15, -0.5) {};
		\node [style=none] (5) at (-0.85, -0.5) {};
		\node [style=Z phase dot] (6) at (-5.5, -1.5) {$\frac{\alpha}{2\alpha}$};
		\node [style=XD dot] (7) at (-4, -1.5) {};
		\node [style=Z dot] (8) at (-4, -0.5) {};
		\node [style=XD dot] (9) at (-6.35, -1.5) {};
		\node [style=XD dot] (10) at (-4.65, -1.5) {};
		\node [style=none] (44) at (0, 0) {=};
		\node [style=none] (45) at (0.75, -1.5) {};
		\node [style=none] (46) at (4, -1.5) {};
		\node [style=Z dot] (47) at (1.75, 0.5) {};
		\node [style=none] (48) at (0.75, 0.5) {};
		\node [style=none] (49) at (4, 0.5) {};
		\node [style=Z phase dot] (50) at (4.6, 2.25) {$\frac{\alpha}{2\alpha}$};
		\node [style=XD dot] (51) at (3.25, 2.25) {};
		\node [style=Z dot] (52) at (1.75, -1.5) {};
		\node [style=XD dot] (53) at (3.85, 2.25) {};
		\node [style=none] (54) at (-10.125, 0.5) {};
		\node [style=XD dot] (55) at (-8.3, -0.5) {};
		\node [style=none] (56) at (-0.75, 0.5) {};
		\node [style=Z dot] (57) at (-8.3, 0.5) {};
		\node [style=none] (58) at (-10.15, 1.5) {};
		\node [style=none] (59) at (-0.75, 1.5) {};
		\node [style=XD dot] (61) at (-2.65, -0.5) {};
		\node [style=Z dot] (62) at (-2.65, 0.5) {};
		\node [style=XD dot] (63) at (-7.65, -0.5) {};
		\node [style=XD dot] (64) at (-3.3, -0.5) {};
		\node [style=XD dot] (76) at (-9.55, 0.5) {};
		\node [style=Z dot] (77) at (-9.55, 1.5) {};
		\node [style=XD dot] (78) at (-8.9, 0.5) {};
		\node [style=XD dot] (79) at (-1.35, 0.5) {};
		\node [style=Z dot] (80) at (-1.35, 1.5) {};
		\node [style=XD dot] (81) at (-2, 0.5) {};
		\node [style=Z dot] (82) at (1.725, 1.5) {};
		\node [style=none] (83) at (0.725, 1.5) {};
		\node [style=none] (84) at (3.975, 1.5) {};
		\node [style=none] (85) at (0.75, -0.5) {};
		\node [style=none] (86) at (4, -0.5) {};
		\node [style=Z dot] (87) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (4.center) to (5.center);
		\draw (3) to (1);
		\draw (8) to (7);
		\draw (48.center) to (49.center);
		\draw (51) to (47);
		\draw (51) to (50);
		\draw (52) to (45.center);
		\draw (52) to (46.center);
		\draw (52) to (51);
		\draw (58.center) to (59.center);
		\draw (57) to (55);
		\draw (62) to (61);
		\draw (54.center) to (56.center);
		\draw (77) to (76);
		\draw (80) to (79);
		\draw (83.center) to (84.center);
		\draw (87) to (85.center);
		\draw (87) to (86.center);
		\draw (82) to (51);
		\draw (87) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadget-qutrit-simp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -0.75) {};
		\node [style=XD dot] (1) at (-4.25, -0.75) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=Z dot] (3) at (-4.25, 0.75) {};
		\node [style=none] (4) at (-5, 0.75) {};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=Z phase dot] (6) at (-2.75, -0.75) {$\frac{\alpha}{2\alpha}$};
		\node [style=XD dot] (7) at (-1.25, -0.75) {};
		\node [style=Z dot] (8) at (-1.25, 0.75) {};
		\node [style=XD dot] (9) at (-3.6, -0.75) {};
		\node [style=XD dot] (10) at (-1.9, -0.75) {};
		\node [style=none] (11) at (0.25, 0) {=};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=XD dot] (13) at (1.75, -0.75) {};
		\node [style=none] (14) at (4, -0.75) {};
		\node [style=Z dot] (15) at (1.75, 0.75) {};
		\node [style=none] (16) at (1, 0.75) {};
		\node [style=none] (17) at (4, 0.75) {};
		\node [style=Z phase dot] (18) at (2.5, -0.75) {$\frac{2\alpha}{\alpha}$};
		\node [style=XD dot] (19) at (3.25, -0.75) {};
		\node [style=Z dot] (20) at (3.25, 0.75) {};
		\node [style=none] (21) at (5, 0) {=};
		\node [style=none] (22) at (6, -0.75) {};
		\node [style=XD dot] (23) at (6.5, -0.75) {};
		\node [style=none] (24) at (9, -0.75) {};
		\node [style=Z dot] (25) at (7.5, 0.75) {};
		\node [style=none] (26) at (6, 0.75) {};
		\node [style=none] (27) at (9, 0.75) {};
		\node [style=Z dot] (28) at (7.5, -0.75) {};
		\node [style=XD dot] (29) at (8.5, -0.75) {};
		\node [style=Z phase dot] (30) at (7.5, -1.5) {$\frac{2\alpha}{\alpha}$};
		\node [style=none] (31) at (10, 0) {$\propto$};
		\node [style=none] (32) at (11, -0.75) {};
		\node [style=none] (34) at (13, -0.75) {};
		\node [style=Z dot] (35) at (11.75, 0.75) {};
		\node [style=none] (36) at (11, 0.75) {};
		\node [style=none] (37) at (13, 0.75) {};
		\node [style=Z phase dot] (40) at (12, -1.5) {$\frac{2\alpha}{\alpha}$};
		\node [style=Z dot] (41) at (7.5, 0) {};
		\node [style=XD dot] (42) at (12.5, 0) {};
		\node [style=Z dot] (43) at (11.75, -0.75) {};
		\node [style=none] (44) at (14, 0) {=};
		\node [style=none] (45) at (14.75, -0.75) {};
		\node [style=none] (46) at (16.75, -0.75) {};
		\node [style=Z dot] (47) at (15.75, 0.75) {};
		\node [style=none] (48) at (14.75, 0.75) {};
		\node [style=none] (49) at (16.75, 0.75) {};
		\node [style=Z phase dot] (50) at (17.1, 0) {$\frac{\alpha}{2\alpha}$};
		\node [style=XD dot] (51) at (15.75, 0) {};
		\node [style=Z dot] (52) at (15.75, -0.75) {};
		\node [style=XD dot] (53) at (16.35, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (4.center) to (5.center);
		\draw (3) to (1);
		\draw (8) to (7);
		\draw (12.center) to (13);
		\draw (13) to (14.center);
		\draw (16.center) to (17.center);
		\draw (15) to (13);
		\draw (20) to (19);
		\draw (22.center) to (23);
		\draw (23) to (24.center);
		\draw (26.center) to (27.center);
		\draw (28) to (30);
		\draw (36.center) to (37.center);
		\draw (25) to (41);
		\draw (41) to (23);
		\draw (41) to (29);
		\draw (42) to (35);
		\draw (42) to (40);
		\draw (43) to (32.center);
		\draw (43) to (34.center);
		\draw (43) to (42);
		\draw (48.center) to (49.center);
		\draw (51) to (47);
		\draw (51) to (50);
		\draw (52) to (45.center);
		\draw (52) to (46.center);
		\draw (52) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadget-wrong-cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -0.75) {};
		\node [style=XD dot] (1) at (-4.5, -0.75) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=Z dot] (3) at (-4.5, 0.75) {};
		\node [style=none] (4) at (-5.25, 0.75) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=Z phase dot] (6) at (-3, -0.75) {$\frac{\alpha}{2\alpha}$};
		\node [style=XD dot] (7) at (-2.15, -0.75) {};
		\node [style=Z dot] (8) at (-2.15, 0.75) {};
		\node [style=XD dot] (9) at (-3.85, -0.75) {};
		\node [style=XD dot] (10) at (-1.5, -0.75) {};
		\node [style=none] (11) at (0, 0) {=};
		\node [style=none] (45) at (10, -0.75) {};
		\node [style=none] (46) at (14.75, -0.75) {};
		\node [style=Z dot] (47) at (10.75, 0.75) {};
		\node [style=none] (48) at (10, 0.75) {};
		\node [style=none] (49) at (14.75, 0.75) {};
		\node [style=Z phase dot] (50) at (12.1, 0) {$\frac{\alpha}{2\alpha}$};
		\node [style=XD dot] (51) at (10.75, 0) {};
		\node [style=Z dot] (52) at (10.75, -0.75) {};
		\node [style=XD dot] (53) at (11.35, 0) {};
		\node [style=none] (54) at (1, -0.75) {};
		\node [style=XD dot] (55) at (1.75, -0.75) {};
		\node [style=none] (56) at (8, -0.75) {};
		\node [style=Z dot] (57) at (1.75, 0.75) {};
		\node [style=none] (58) at (1, 0.75) {};
		\node [style=none] (59) at (8, 0.75) {};
		\node [style=Z phase dot] (60) at (3.25, -0.75) {$\frac{\alpha}{2\alpha}$};
		\node [style=XD dot] (61) at (6.6, -0.75) {};
		\node [style=Z dot] (62) at (6.6, 0.75) {};
		\node [style=XD dot] (63) at (2.4, -0.75) {};
		\node [style=XD dot] (64) at (7.25, -0.75) {};
		\node [style=XD dot] (65) at (4.65, -0.75) {};
		\node [style=Z dot] (66) at (4.65, 0.75) {};
		\node [style=XD dot] (67) at (4, -0.75) {};
		\node [style=XD dot] (68) at (5.25, -0.75) {};
		\node [style=Z dot] (69) at (5.25, 0.75) {};
		\node [style=XD dot] (70) at (5.9, -0.75) {};
		\node [style=none] (71) at (9, 0) {=};
		\node [style=XD dot] (82) at (14, -0.75) {};
		\node [style=XD dot] (86) at (13.25, -0.75) {};
		\node [style=Z dot] (87) at (13.25, 0.75) {};
		\node [style=none] (89) at (9, 1) {\eqref{eq:phase-gadget-qutrit-simp}};
		\node [style=none] (90) at (16.75, -0.75) {};
		\node [style=none] (91) at (20.75, -0.75) {};
		\node [style=Z dot] (92) at (17.5, 0.75) {};
		\node [style=none] (93) at (16.75, 0.75) {};
		\node [style=none] (94) at (20.75, 0.75) {};
		\node [style=Z phase dot] (95) at (18.85, 0) {$\frac{\alpha}{2\alpha}$};
		\node [style=XD dot] (96) at (17.5, 0) {};
		\node [style=Z dot] (97) at (17.5, -0.75) {};
		\node [style=XD dot] (98) at (18.1, 0) {};
		\node [style=none] (99) at (15.75, 0) {=};
		\node [style=XD dot] (100) at (19.25, -0.75) {};
		\node [style=XD dot] (101) at (20, -0.75) {};
		\node [style=Z dot] (102) at (20, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2.center);
		\draw (4.center) to (5.center);
		\draw (3) to (1);
		\draw (8) to (7);
		\draw (48.center) to (49.center);
		\draw (51) to (47);
		\draw (51) to (50);
		\draw (52) to (45.center);
		\draw (52) to (46.center);
		\draw (52) to (51);
		\draw (54.center) to (55);
		\draw (55) to (56.center);
		\draw (58.center) to (59.center);
		\draw (57) to (55);
		\draw (62) to (61);
		\draw (66) to (65);
		\draw (69) to (68);
		\draw [bend right] (87) to (86);
		\draw [bend right] (86) to (87);
		\draw (93.center) to (94.center);
		\draw (96) to (92);
		\draw (96) to (95);
		\draw (97) to (90.center);
		\draw (97) to (91.center);
		\draw (97) to (96);
		\draw (101) to (102);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qubitccuemu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1, 1) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=1 control] (15) at (2.375, 1) {\textcolor{red}{\textsf{1}}};
		\node [style=box] (16) at (2.375, 0) {$X_{+1}$};
		\node [style=none] (18) at (1, -1) {};
		\node [style=none] (19) at (8.25, -1) {};
		\node [style=none] (20) at (6.875, 0) {};
		\node [style=2 control] (21) at (4.625, 0) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (22) at (4.625, -1) {$U$};
		\node [style=none] (25) at (8.25, 1) {};
		\node [style=1 control] (26) at (6.875, 1) {\textcolor{red}{\textsf{1}}};
		\node [style=box] (27) at (6.875, 0) {$X_{-1}$};
		\node [style=none] (28) at (8.25, 0) {};
		\node [style=none] (29) at (0, 0) {$\stackrel{\mathclap{\normalfont\mbox{e}}}{=}$};
		\node [style=none] (30) at (-1, 0) {};
		\node [style=none] (31) at (-1, -1) {};
		\node [style=none] (32) at (-3, 0) {};
		\node [style=none] (33) at (-3, -1) {};
		\node [style=small dot] (34) at (-2, 0) {};
		\node [style=none] (36) at (-1, 1) {};
		\node [style=none] (37) at (-3, 1) {};
		\node [style=small dot] (38) at (-2, 1) {};
		\node [style=box] (39) at (-2, -1) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (15) to (16);
		\draw [style=simple] (2.center) to (15);
		\draw [style=simple] (16) to (3.center);
		\draw [style=simple] (21) to (22);
		\draw [style=simple, in=180, out=0] (21) to (20.center);
		\draw [style=simple] (19.center) to (22);
		\draw [style=simple] (22) to (18.center);
		\draw [style=simple] (26) to (27);
		\draw [style=simple] (26) to (25.center);
		\draw [style=simple] (15) to (26);
		\draw [style=simple] (16) to (21);
		\draw [style=simple] (27) to (28.center);
		\draw [style=simple, in=180, out=0] (32.center) to (34);
		\draw [style=simple] (34) to (30.center);
		\draw [style=simple, in=180, out=0] (37.center) to (38);
		\draw [style=simple] (38) to (36.center);
		\draw [style=simple] (38) to (34);
		\draw [style=simple] (34) to (39);
		\draw [style=simple] (33.center) to (39);
		\draw [style=simple] (39) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider-symmetries.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-16.75, 0) {$\frac{\alpha}{\beta}$};
		\node [style=none] (1) at (-15.75, 0.75) {};
		\node [style=none] (2) at (-15.75, -0.75) {};
		\node [style=none] (3) at (-17.75, 0.75) {};
		\node [style=none] (4) at (-17.75, -0.75) {};
		\node [style=none] (5) at (-15, 0) {$=$};
		\node [style=none] (6) at (-14, -0.75) {};
		\node [style=none] (7) at (-14, 0.75) {};
		\node [style=Z phase dot] (8) at (-13, 0) {$\frac{\alpha}{\beta}$};
		\node [style=none] (9) at (-12.5, 0.25) {};
		\node [style=none] (10) at (-12.5, -0.25) {};
		\node [style=none] (11) at (-17.575, 0.225) {$\vdots$};
		\node [style=none] (12) at (-15.925, 0.2) {$\vdots$};
		\node [style=none] (13) at (-12.1, 1.125) {$\vdots$};
		\node [style=none] (14) at (-12, 1.5) {};
		\node [style=none] (15) at (-12, 0.5) {};
		\node [style=none] (16) at (-12, -0.5) {};
		\node [style=none] (17) at (-12, -1.5) {};
		\node [style=none] (18) at (-13.8, 0.2) {$\vdots$};
		\node [style=none] (19) at (-12.05, -0.825) {$\vdots$};
		\node [style=none] (32) at (-11, 0) {$=$};
		\node [style=none] (33) at (-7.25, 0) {$=$};
		\node [style=none] (34) at (-6.5, 0.75) {};
		\node [style=none] (35) at (-6.3, 0.2) {$\vdots$};
		\node [style=none] (36) at (-4.5, 0.75) {};
		\node [style=Z phase dot] (37) at (-5.5, 0) {$\frac{\alpha}{\beta}$};
		\node [style=none] (38) at (-4.65, 0.2) {$\vdots$};
		\node [style=none] (39) at (-6.5, -0.75) {};
		\node [style=none] (40) at (-4.5, -0.625) {};
		\node [style=none] (41) at (-5, -0.75) {};
		\node [style=none] (42) at (-5.25, -1) {};
		\node [style=none] (43) at (-6.5, -1) {};
		\node [style=none] (44) at (-3.75, 0) {$=$};
		\node [style=none] (55) at (-12, 0.25) {};
		\node [style=none] (56) at (-12, -0.25) {};
		\node [style=none] (57) at (-8, -0.75) {};
		\node [style=none] (58) at (-8, 0.75) {};
		\node [style=Z phase dot] (59) at (-9, 0) {$\frac{\alpha}{\beta}$};
		\node [style=none] (60) at (-9.5, 0.25) {};
		\node [style=none] (61) at (-9.5, -0.25) {};
		\node [style=none] (62) at (-9.825, 1.125) {$\vdots$};
		\node [style=none] (63) at (-10, 1.5) {};
		\node [style=none] (64) at (-10, 0.5) {};
		\node [style=none] (65) at (-10, -0.5) {};
		\node [style=none] (66) at (-10, -1.5) {};
		\node [style=none] (67) at (-8.2, 0.2) {$\vdots$};
		\node [style=none] (68) at (-9.875, -0.775) {$\vdots$};
		\node [style=none] (69) at (-10, 0.25) {};
		\node [style=none] (70) at (-10, -0.25) {};
		\node [style=none] (71) at (-1, 0.75) {};
		\node [style=none] (72) at (-1.2, 0.2) {$\vdots$};
		\node [style=none] (73) at (-3, 0.75) {};
		\node [style=Z phase dot] (74) at (-2, 0) {$\frac{\alpha}{\beta}$};
		\node [style=none] (75) at (-2.85, 0.2) {$\vdots$};
		\node [style=none] (76) at (-1, -0.75) {};
		\node [style=none] (77) at (-3, -0.625) {};
		\node [style=none] (78) at (-2.5, -0.75) {};
		\node [style=none] (79) at (-2.25, -1) {};
		\node [style=none] (80) at (-1, -1) {};
		\node [style=XD phase dot] (81) at (2, 0) {$\frac{\alpha}{\beta}$};
		\node [style=none] (82) at (3, 0.75) {};
		\node [style=none] (83) at (3, -0.75) {};
		\node [style=none] (84) at (1, 0.75) {};
		\node [style=none] (85) at (1, -0.75) {};
		\node [style=none] (86) at (3.75, 0) {$=$};
		\node [style=none] (87) at (4.75, -0.75) {};
		\node [style=none] (88) at (4.75, 0.75) {};
		\node [style=XD phase dot] (89) at (5.75, 0) {$\frac{\alpha}{\beta}$};
		\node [style=none] (90) at (6.25, 0.25) {};
		\node [style=none] (91) at (6.25, -0.25) {};
		\node [style=none] (92) at (1.175, 0.225) {$\vdots$};
		\node [style=none] (93) at (2.825, 0.2) {$\vdots$};
		\node [style=none] (94) at (6.65, 1.125) {$\vdots$};
		\node [style=none] (95) at (6.75, 1.5) {};
		\node [style=none] (96) at (6.75, 0.5) {};
		\node [style=none] (97) at (6.75, -0.5) {};
		\node [style=none] (98) at (6.75, -1.5) {};
		\node [style=none] (99) at (4.95, 0.2) {$\vdots$};
		\node [style=none] (100) at (6.7, -0.825) {$\vdots$};
		\node [style=none] (101) at (7.75, 0) {$=$};
		\node [style=none] (102) at (11.5, 0) {$=$};
		\node [style=none] (103) at (12.25, 0.75) {};
		\node [style=none] (104) at (12.45, 0.2) {$\vdots$};
		\node [style=none] (105) at (14.25, 0.75) {};
		\node [style=XD phase dot] (106) at (13.25, 0) {$\frac{\alpha}{\beta}$};
		\node [style=none] (107) at (14.1, 0.2) {$\vdots$};
		\node [style=none] (108) at (12.25, -0.75) {};
		\node [style=none] (109) at (14.25, -0.625) {};
		\node [style=none] (110) at (13.75, -0.75) {};
		\node [style=none] (111) at (13.5, -1) {};
		\node [style=none] (112) at (12.25, -1) {};
		\node [style=none] (113) at (15, 0) {$=$};
		\node [style=none] (114) at (6.75, 0.25) {};
		\node [style=none] (115) at (6.75, -0.25) {};
		\node [style=none] (116) at (10.75, -0.75) {};
		\node [style=none] (117) at (10.75, 0.75) {};
		\node [style=XD phase dot] (118) at (9.75, 0) {$\frac{\alpha}{\beta}$};
		\node [style=none] (119) at (9.25, 0.25) {};
		\node [style=none] (120) at (9.25, -0.25) {};
		\node [style=none] (121) at (8.925, 1.125) {$\vdots$};
		\node [style=none] (122) at (8.75, 1.5) {};
		\node [style=none] (123) at (8.75, 0.5) {};
		\node [style=none] (124) at (8.75, -0.5) {};
		\node [style=none] (125) at (8.75, -1.5) {};
		\node [style=none] (126) at (10.55, 0.2) {$\vdots$};
		\node [style=none] (127) at (8.875, -0.775) {$\vdots$};
		\node [style=none] (128) at (8.75, 0.25) {};
		\node [style=none] (129) at (8.75, -0.25) {};
		\node [style=none] (130) at (17.75, 0.75) {};
		\node [style=none] (131) at (17.55, 0.2) {$\vdots$};
		\node [style=none] (132) at (15.75, 0.75) {};
		\node [style=XD phase dot] (133) at (16.75, 0) {$\frac{\alpha}{\beta}$};
		\node [style=none] (134) at (15.9, 0.2) {$\vdots$};
		\node [style=none] (135) at (17.75, -0.75) {};
		\node [style=none] (136) at (15.75, -0.625) {};
		\node [style=none] (137) at (16.25, -0.75) {};
		\node [style=none] (138) at (16.5, -1) {};
		\node [style=none] (139) at (17.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (1.center) to (0);
		\draw [bend left=15] (2.center) to (0);
		\draw [bend right=15] (0) to (3.center);
		\draw [bend left=15] (0) to (4.center);
		\draw [in=-30, out=180] (10.center) to (8);
		\draw [in=30, out=180] (9.center) to (8);
		\draw [bend right=15] (8) to (7.center);
		\draw [bend left=15] (8) to (6.center);
		\draw [bend left] (8) to (15.center);
		\draw [bend left, looseness=0.75] (8) to (14.center);
		\draw [bend right] (8) to (16.center);
		\draw [bend right=15] (8) to (17.center);
		\draw [bend right=15] (36.center) to (37);
		\draw [bend left=15] (40.center) to (37);
		\draw [bend right=15] (37) to (34.center);
		\draw [bend left=15] (37) to (39.center);
		\draw [bend left=45] (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw [in=90, out=-75] (37) to (41.center);
		\draw [in=179, out=-1] (10.center) to (55.center);
		\draw [in=179, out=-1] (9.center) to (56.center);
		\draw [in=-150, out=0] (61.center) to (59);
		\draw [in=150, out=0] (60.center) to (59);
		\draw [bend left=15] (59) to (58.center);
		\draw [bend right=15] (59) to (57.center);
		\draw [bend right] (59) to (64.center);
		\draw [bend right, looseness=0.75] (59) to (63.center);
		\draw [bend left] (59) to (65.center);
		\draw [bend left=15] (59) to (66.center);
		\draw [in=1, out=-179] (61.center) to (69.center);
		\draw [in=1, out=-179] (60.center) to (70.center);
		\draw [bend left=15] (73.center) to (74);
		\draw [bend right=15] (77.center) to (74);
		\draw [bend left=15] (74) to (71.center);
		\draw [bend right=15] (74) to (76.center);
		\draw [bend right=45] (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw [in=90, out=-105] (74) to (78.center);
		\draw [bend right=15] (82.center) to (81);
		\draw [bend left=15] (83.center) to (81);
		\draw [bend right=15] (81) to (84.center);
		\draw [bend left=15] (81) to (85.center);
		\draw [in=-30, out=180] (91.center) to (89);
		\draw [in=30, out=180] (90.center) to (89);
		\draw [bend right=15] (89) to (88.center);
		\draw [bend left=15] (89) to (87.center);
		\draw [bend left] (89) to (96.center);
		\draw [bend left, looseness=0.75] (89) to (95.center);
		\draw [bend right] (89) to (97.center);
		\draw [bend right=15] (89) to (98.center);
		\draw [bend right=15] (105.center) to (106);
		\draw [bend left=15] (109.center) to (106);
		\draw [bend right=15] (106) to (103.center);
		\draw [bend left=15] (106) to (108.center);
		\draw [bend left=45] (110.center) to (111.center);
		\draw (111.center) to (112.center);
		\draw [in=90, out=-75] (106) to (110.center);
		\draw [in=179, out=-1] (91.center) to (114.center);
		\draw [in=179, out=-1] (90.center) to (115.center);
		\draw [in=-150, out=0] (120.center) to (118);
		\draw [in=150, out=0] (119.center) to (118);
		\draw [bend left=15] (118) to (117.center);
		\draw [bend right=15] (118) to (116.center);
		\draw [bend right] (118) to (123.center);
		\draw [bend right, looseness=0.75] (118) to (122.center);
		\draw [bend left] (118) to (124.center);
		\draw [bend left=15] (118) to (125.center);
		\draw [in=1, out=-179] (120.center) to (128.center);
		\draw [in=1, out=-179] (119.center) to (129.center);
		\draw [bend left=15] (132.center) to (133);
		\draw [bend right=15] (136.center) to (133);
		\draw [bend left=15] (133) to (130.center);
		\draw [bend right=15] (133) to (135.center);
		\draw [bend right=45] (137.center) to (138.center);
		\draw (138.center) to (139.center);
		\draw [in=90, out=-105] (133) to (137.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/square-control.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=0 control] (0) at (-2, 0.75) {\textsf{0}};
		\node [style=box] (1) at (-2, -0.75) {$X_{-1}$};
		\node [style=none] (26) at (-5.25, 0.75) {};
		\node [style=none] (27) at (-5.25, -0.75) {};
		\node [style=none] (28) at (-0.75, 0.75) {};
		\node [style=none] (29) at (-0.75, -0.75) {};
		\node [style=box] (30) at (-4, -0.75) {$X_{+1}$};
		\node [style=none] (38) at (0, 0) {=};
		\node [style=none] (39) at (0.75, 0.75) {};
		\node [style=none] (40) at (0.75, -0.75) {};
		\node [style=none] (41) at (7.5, 0.75) {};
		\node [style=none] (42) at (7.5, -0.75) {};
		\node [style=box] (43) at (3.375, -0.75) {$Z^\dagger$};
		\node [style=box] (44) at (1.75, -0.75) {$H^\dagger$};
		\node [style=box] (45) at (6.5, -0.75) {$H$};
		\node [style=box] (46) at (4.75, -0.75) {$Z$};
		\node [style=2 control] (47) at (4.75, 0.75) {\textcolor{blue}{\textsf{2}}};
		\node [style=box] (48) at (2.75, 0.75) {$X_{-1}$};
		\node [style=box] (49) at (6.25, 0.75) {$X_{+1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (0) to (1);
		\draw (26.center) to (0);
		\draw (0) to (28.center);
		\draw (27.center) to (1);
		\draw (1) to (29.center);
		\draw [in=90, out=-90] (47) to (46);
		\draw (39.center) to (47);
		\draw (47) to (41.center);
		\draw (40.center) to (46);
		\draw (46) to (42.center);
		\draw [in=90, out=-90] (47) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/square-phase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=0 control] (0) at (0.25, 0.75) {\textsf{0}};
		\node [style=box] (1) at (0.25, -0.75) {$X_{-1}$};
		\node [style=none] (26) at (-2.75, 0.75) {};
		\node [style=none] (27) at (-2.75, -0.75) {};
		\node [style=none] (28) at (1.25, 0.75) {};
		\node [style=none] (29) at (1.25, -0.75) {};
		\node [style=box] (30) at (-1.75, -0.75) {$X_{+1}$};
		\node [style=0 control] (31) at (3.75, 0.75) {\textsf{0}};
		\node [style=box] (32) at (3.75, -0.75) {$X_{+1}$};
		\node [style=none] (33) at (3, 0.75) {};
		\node [style=none] (34) at (3, -0.75) {};
		\node [style=none] (35) at (7, 0.75) {};
		\node [style=none] (36) at (7, -0.75) {};
		\node [style=box] (37) at (5.75, -0.75) {$X_{-1}$};
		\node [style=Z phase dot] (38) at (2, -0.75) {$\frac{\alpha}{\alpha}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (0) to (1);
		\draw (26.center) to (0);
		\draw (0) to (28.center);
		\draw (27.center) to (1);
		\draw (1) to (29.center);
		\draw [in=90, out=-90] (31) to (32);
		\draw (33.center) to (31);
		\draw (31) to (35.center);
		\draw (34.center) to (32);
		\draw (32) to (36.center);
		\draw (29.center) to (34.center);
		\draw (33.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tritstring-controlled-Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (53) at (0, 0) {$=$};
		\node [style=none] (54) at (1, -1) {};
		\node [style=XD dot] (55) at (1.875, -1) {};
		\node [style=Z dot] (56) at (1.875, 1) {};
		\node [style=none] (57) at (1, 1) {};
		\node [style=Z phase dot] (58) at (3.75, -1) {$\ \frac{-\alpha}{-\beta}~$};
		\node [style=XD dot] (59) at (5.625, -1) {};
		\node [style=Z dot] (60) at (5.625, 1) {};
		\node [style=XD dot] (61) at (2.525, -1) {};
		\node [style=XD dot] (62) at (4.975, -1) {};
		\node [style=Z phase dot] (63) at (7.125, 1) {$\ \frac{\alpha+\delta}{\beta+\gamma}~$};
		\node [style=XD dot] (65) at (8.25, 1) {};
		\node [style=XD dot] (66) at (9.25, -1) {};
		\node [style=Z dot] (67) at (9.25, 1) {};
		\node [style=Z phase dot] (68) at (11.125, -1) {$\ \frac{-\gamma}{-\delta}~$};
		\node [style=XD dot] (69) at (13, -1) {};
		\node [style=Z dot] (70) at (13, 1) {};
		\node [style=XD dot] (71) at (9.9, -1) {};
		\node [style=XD dot] (72) at (12.35, -1) {};
		\node [style=XD dot] (73) at (14, 1) {};
		\node [style=none] (74) at (14.5, 1) {};
		\node [style=none] (75) at (14.5, -1) {};
		\node [style=Z phase dot] (76) at (7.125, -1) {$\ \frac{\alpha+\gamma}{\beta+\delta}~$};
		\node [style=box] (77) at (-2.625, -1) {$Z(\theta,\phi)$};
		\node [style=none] (78) at (-4.125, 1) {};
		\node [style=none] (79) at (-4.125, -1) {};
		\node [style=none] (80) at (-1.125, 1) {};
		\node [style=none] (81) at (-1.125, -1) {};
		\node [style=2 control] (82) at (-2.625, 1) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (83) at (-1.125, 2) {};
		\node [style=2 control] (85) at (-2.625, 2) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (86) at (-4.125, 2) {};
		\node [style=none] (87) at (1, 2) {};
		\node [style=none] (89) at (-1.125, 4) {};
		\node [style=2 control] (91) at (-2.625, 4) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (92) at (-4.125, 4) {};
		\node [style=none] (93) at (1, 4) {};
		\node [style=none] (95) at (-2.625, 3.25) {$\vdots$};
		\node [style=none] (96) at (-2.625, 3.5) {};
		\node [style=none] (97) at (-2.625, 2.5) {};
		\node [style=2 control] (101) at (2.125, 2) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (102) at (2.125, 4) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (103) at (2.125, 3.25) {$\vdots$};
		\node [style=none] (104) at (2.125, 3.5) {};
		\node [style=none] (105) at (2.125, 2.5) {};
		\node [style=2 control] (106) at (5.375, 2) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (107) at (5.375, 4) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (108) at (5.375, 3.25) {$\vdots$};
		\node [style=none] (109) at (5.375, 3.5) {};
		\node [style=none] (110) at (5.375, 2.5) {};
		\node [style=2 control] (111) at (7.125, 2) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (112) at (7.125, 4) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (113) at (7.125, 3.25) {$\vdots$};
		\node [style=none] (114) at (7.125, 3.5) {};
		\node [style=none] (115) at (7.125, 2.5) {};
		\node [style=none] (116) at (1.375, 1.375) {};
		\node [style=none] (117) at (2.875, 1.375) {};
		\node [style=none] (118) at (1.375, -1.375) {};
		\node [style=none] (119) at (2.875, -1.375) {};
		\node [style=none] (120) at (2.125, 1.375) {};
		\node [style=none] (121) at (4.625, 1.375) {};
		\node [style=none] (122) at (6.125, 1.375) {};
		\node [style=none] (123) at (4.625, -1.375) {};
		\node [style=none] (124) at (6.125, -1.375) {};
		\node [style=none] (125) at (5.375, 1.375) {};
		\node [style=2 control] (126) at (9.5, 2) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (127) at (9.5, 4) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (128) at (9.5, 3.25) {$\vdots$};
		\node [style=none] (129) at (9.5, 3.5) {};
		\node [style=none] (130) at (9.5, 2.5) {};
		\node [style=none] (131) at (8.75, 1.375) {};
		\node [style=none] (132) at (10.25, 1.375) {};
		\node [style=none] (133) at (8.75, -1.375) {};
		\node [style=none] (134) at (10.25, -1.375) {};
		\node [style=none] (135) at (9.5, 1.375) {};
		\node [style=2 control] (136) at (12.75, 2) {\textcolor{blue}{\textsf{2}}};
		\node [style=2 control] (137) at (12.75, 4) {\textcolor{blue}{\textsf{2}}};
		\node [style=none] (138) at (12.75, 3.25) {$\vdots$};
		\node [style=none] (139) at (12.75, 3.5) {};
		\node [style=none] (140) at (12.75, 2.5) {};
		\node [style=none] (141) at (12, 1.375) {};
		\node [style=none] (142) at (13.5, 1.375) {};
		\node [style=none] (143) at (12, -1.375) {};
		\node [style=none] (144) at (13.5, -1.375) {};
		\node [style=none] (145) at (12.75, 1.375) {};
		\node [style=none] (146) at (14.5, 2) {};
		\node [style=none] (147) at (14.5, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (54.center) to (55);
		\draw (56) to (55);
		\draw (60) to (59);
		\draw (67) to (66);
		\draw (70) to (69);
		\draw [style=simple] (57.center) to (56);
		\draw [style=simple] (56) to (60);
		\draw [style=simple] (63) to (60);
		\draw [style=simple] (63) to (65);
		\draw [style=simple] (65) to (67);
		\draw [style=simple] (67) to (70);
		\draw [style=simple] (70) to (73);
		\draw [style=simple] (73) to (74.center);
		\draw [style=simple] (75.center) to (69);
		\draw [style=simple] (69) to (72);
		\draw [style=simple] (72) to (68);
		\draw [style=simple] (71) to (66);
		\draw [style=simple] (59) to (62);
		\draw [style=simple] (62) to (58);
		\draw [style=simple] (58) to (61);
		\draw [style=simple] (61) to (55);
		\draw [style=simple] (76) to (66);
		\draw [style=simple] (76) to (59);
		\draw [style=simple] (68) to (71);
		\draw (79.center) to (77);
		\draw (77) to (81.center);
		\draw (82) to (77);
		\draw (78.center) to (82);
		\draw (82) to (80.center);
		\draw (85) to (86.center);
		\draw (91) to (92.center);
		\draw (91) to (96.center);
		\draw (97.center) to (85);
		\draw (102) to (104.center);
		\draw (105.center) to (101);
		\draw (87.center) to (101);
		\draw (93.center) to (102);
		\draw (107) to (109.center);
		\draw (110.center) to (106);
		\draw (101) to (106);
		\draw (102) to (107);
		\draw (112) to (114.center);
		\draw (115.center) to (111);
		\draw (106) to (111);
		\draw (107) to (112);
		\draw [style=simple] (89.center) to (91);
		\draw [style=simple] (85) to (83.center);
		\draw [style=simple] (85) to (82);
		\draw [style=dashed edge] (120.center)
			 to (116.center)
			 to (118.center)
			 to (119.center)
			 to (117.center)
			 to cycle;
		\draw [style=simple] (101) to (120.center);
		\draw [style=dashed edge] (125.center) to (121.center);
		\draw [style=dashed edge] (121.center) to (123.center);
		\draw [style=dashed edge] (123.center) to (124.center);
		\draw [style=dashed edge] (124.center) to (122.center);
		\draw [style=dashed edge] (122.center) to (125.center);
		\draw [style=simple] (106) to (125.center);
		\draw [style=simple] (111) to (63);
		\draw (127) to (129.center);
		\draw (130.center) to (126);
		\draw [style=dashed edge] (135.center) to (131.center);
		\draw [style=dashed edge] (131.center) to (133.center);
		\draw [style=dashed edge] (133.center) to (134.center);
		\draw [style=dashed edge] (134.center) to (132.center);
		\draw [style=dashed edge] (132.center) to (135.center);
		\draw [style=simple] (126) to (135.center);
		\draw (137) to (139.center);
		\draw (140.center) to (136);
		\draw [style=dashed edge] (145.center) to (141.center);
		\draw [style=dashed edge] (141.center) to (143.center);
		\draw [style=dashed edge] (143.center) to (144.center);
		\draw [style=dashed edge] (144.center) to (142.center);
		\draw [style=dashed edge] (142.center) to (145.center);
		\draw [style=simple] (136) to (145.center);
		\draw [style=simple] (112) to (127);
		\draw [style=simple] (111) to (126);
		\draw [style=simple] (126) to (136);
		\draw [style=simple] (137) to (127);
		\draw [style=simple] (137) to (147.center);
		\draw [style=simple] (146.center) to (136);
	\end{pgfonlayer}
\end{tikzpicture}

